Captured weight and boundary leakage bound the error of sample-based spectral functions

Rayleigh-Ritz on a subspace from sample-based quantum diagonalization yields the spectral function of a probe state; we ask what bounds its error. The captured Born weight w does not do so alone: an analytic counterexample forces any bound indexed on it to its trivial value. On Hubbard rings at broadening $\eta=0.18t$, the probe's whole support (w=1) still has relative error 0.35--0.43: Rayleigh-Ritz displaces the poles a subspace keeps. The error is bounded instead by the missed weight and the Hamiltonian coupling across the subspace boundary. Given the exact ground state, we prove for any orthogonal projector that the relative $L_1$ error lies between 1-w and $\min\{1+w,(1+\sqrt{w})(\sqrt{1-w}+\Lambda(\eta)/\eta)\}$, with $\Lambda$, that coupling at resolution $\eta$, computed from the Ritz pairs and the retained probe. We test it on L-site rings with classical Born draws of an exactly time-evolved probe, or their infinite-shot ranking; our device runs are execution records only. On the ranked subspaces the bound is vacuous at every operating fraction of the resource scan, at all five sizes up to a 10306296-determinant sector: its leakage branch exceeds the trivial bound 1+w by factors 1.66--8.61. It is informative only well above those fractions, where it is calibrated: at L=6--12 it first beats the trivial bound at a true error of (1.2--7.3)$\times10^{-3}$, though an unproven fit in 1-w is tighter on 11 of 14 splits. For the Born-ranked $A(k,\omega)$ at 85% of its sector, the bound is 350--900 times the true error. In the determinant basis, zero leakage at full weight needs every symmetry-allowed determinant: the probe's measured Krylov support at L=6--14. Plane-wave orbitals reduce a momentum probe's support to one block, 1/L of an exponentially growing sector. At full weight a second-order certificate follows; below it, where every operating fraction lies, one is open.

==> figs/caption_fig12.tex <==
\caption{\textbf{The resource scan: one-body magic, the required sector fraction and the absolute counts.}
One-dimensional Hubbard ring, $U/t=8$, half filling, periodic boundary conditions; the subspace is
built in the $(N{+}1,S_z{=}{+}\tfrac12)$ sector seeded by $c^{\dagger}_{0\uparrow}\lvert\Psi_0\rangle$ from the
$K{+}1=19$ time snapshots of the declared protocol ($K=18$, $\delta t=0.5$), and a subspace is
accepted when its Haydock reconstruction reaches relative-$L_1<0.05$ against the exact spectrum at
broadening $\eta=0.15\,t$. All fractions below are at that single $\eta$.
\textbf{(a)} One-body fermionic magic of the ground state, $6.6074$ at $L=4$ to $22.5050$ at $L=14$
(periodic ring; the open-chain families elsewhere in this paper carry different values
and must not be substituted here). It is not a cost: its rank correlation with the support reverses
sign between families (Sec.~\ref{sec:nogo}).
\textbf{(b)} The required fraction of the sector, twice. Open squares, dashed: the infinite-shot
limit of the same protocol --- the subspace obtained by ranking the exact Born weights of the
snapshots --- $0.9167$, $0.8200$, $0.5561$, $0.3625$, $0.1700$, $0.0800$ for $L=4$--$14$, the published fractions quoted throughout this paper. Filled circles, solid: the same acceptance criterion reached by
actually drawing shots (classically simulated multinomial draws from the exact time-evolved state), $0.9167\pm0.0000$, $0.8527\pm0.0096$, $0.6246\pm0.0033$, $0.4141\pm0.0012$,
$0.2104\pm0.0004$ (mean $\pm$ s.d. over 4 independent shot seeds; 6 seeds at $L=10$); the error bars
are drawn and are smaller than the markers. Finite sampling needs $+4.0\%$, $+12.3\%$, $+14.2\%$ and
$+23.7\%$ more of the sector than the infinite-shot limit at $L=6,8,10,12$: the penalty does not
cancel, it grows with size, and the shaded strip is that difference. An independent 8-seed run of a
separately written sampler reproduces $0.8571\pm0.0135$ ($L=6$) and $0.6275\pm0.0031$ ($L=8$),
agreeing with the curve to within one standard deviation. No finite-shot point is shown at $L=14$:
its Born weights were not computed, and they are not extrapolated.
\textbf{(c)} The absolute counts that panel~(b) normalizes away, plus the third one. Sector dimension
$\dim$ (grey) and the support $\lvert\mathcal{S}\rvert$ of the reported subspace (blue) both grow
exponentially; the measured number of shots $T$ that reaches the finite-shot operating point of
panel~(b) (green) is $2.4\times10^{4}$, $2.6\times10^{5}$, $3.1\times10^{6}$, $1.9\times10^{7}$ at
$L=6,8,10,12$ (s.d. over seeds $2.3\times10^{3}$, $8.1\times10^{3}$, $3.8\times10^{4}$,
$1.2\times10^{5}$). $L=4$ carries no shot count: its 24-state sector is degenerate for this purpose
and its budget is censored by the $10^{8}$-per-snapshot cap. Log-linear fits over the six sizes drawn in (c) (four for $T$, which has no $L=4$ and no $L=14$ point)
give $\dim\sim e^{1.30L}$ ($R^2=0.9999$), $\lvert\mathcal{S}\rvert\sim e^{1.05L}$ ($R^2=0.998$) and
$T\sim e^{1.12L}$ ($R^2=0.996$, four sizes). Those exponents are fits to the points this panel plots, not to the five-size fits stored in \texttt{honest\_sampling.json} ($1.108$ and $1.082$). Over $L=6$--$12$ the exponent of $T$ exceeds that of the populated support by $0.054$ per site ($[-0.066,0.174]$) and that of the plotted support by $0.08$ ($[-0.03,0.19]$): these data do
\emph{not} establish that the shot budget grows with a larger exponent than the support, only that it
is larger in absolute terms at every size measured (Table~\ref{tab:shots}).
\textbf{Resolution dependence.} Over $\eta/t\in[0.05,0.50]$ the exponent of
$\lvert\mathcal{S}\rvert$ moves from $1.165$ to $1.017$ and that of the fraction in panel~(b) by a
factor $2.2$, from $-0.1266$ to $-0.2743$ (Table~\ref{tab:fracgrid}, $L=4$--$12$). In absolute value
both move by the same $0.148$: they are one exponent, and neither is stable.}
\label{fig:scaling}


==> figs/caption_thm1iii_violation.tex <==
\caption{\textbf{A bound indexed on the captured weight alone fails on exactly the subspaces this work relies on; Theorem~\ref{thm:leakage} does not.}
For each subspace $\mathcal S$ we plot the measured error $\|A-A_{\mathcal S}\|_1$ divided by the
bound, so every point above the dashed line at $1$ is a violation. Orange: the weight term of Eq.~\eqref{eq:weightonly}, $2\|\phi\|^{2}(1-w_{\mathcal S})$, split by captured weight (filled, $w_{\mathcal S}\ge
0.99$; open, $w_{\mathcal S}<0.99$). Blue: Theorem~\ref{thm:leakage} as stated, $\min\{\|\phi\|^{2}(1+w_{\mathcal
S}),\,(\|\phi\|+\|\phi_{\mathcal S}\|)(\|\phi_{\mathcal Q}\|+\Lambda_{\mathcal
S}(\eta)/\eta)\}$, on the same subspaces. We pooled $621$ subspaces from five machine-readable
sweeps written by two independent implementations ($239+4$ from the original sweep; $162+112+104$
from an independent re-implementation); $15$ of them reproduce the target to within double-precision
round-off (relative $L_1\le 10^{-10}$) and define no ratio, leaving $606$ live subspaces, of which
$156$ are finite-shot realizations at $4000$ shots per snapshot and the remainder are deterministic
weight-ordered or structured selections. \emph{The weight term alone is violated on $469$ of the $606$.} On $50$ of them it is identically zero: those subspaces carry the whole weight to double
precision ($w_{\mathcal S}=1$ exactly, and $K_{\mathcal S}\in\{0,1,2\}$, so the remaining term is the
undefined constant $C\rho^{-K_{\mathcal S}}$); their ratio is infinite and they are drawn on the row
marked $\infty$, above the dotted rule. Among the $313$ finite-ratio points with $w_{\mathcal S}\ge
0.99$---the regime the paper invokes---\emph{every one} is a violation, the mildest by a factor
$2.00$; with the $50$ infinite ones that is $363$ of $363$, and the finite factors reach
$3.66\times10^{6}$. Below $w_{\mathcal S}=0.99$ the bound survives on $137$ of $243$ points, but only
where the relative error is already of order unity, so it excludes nothing there. Diamonds mark the
configuration of Fig.~\ref{fig:akwsampled} ($L=8$, $U/t=8$, $\eta=0.18t$, momentum seeds
$c^{\dagger}_{k\uparrow}|\Psi_0\rangle$, subspace fractions $0.50/0.70/0.85/0.95$, both branches,
eight momenta): that reconstruction reproduces the deposited \texttt{sampled\_akw\_L8.json} to
$3.1\times10^{-8}$ per momentum, and its violation factor is $15.1$--$57.3$, of which $15.1$--$33.7$
at the fraction $0.85$ of Fig.~\ref{fig:akwsampled}. Those $64$ rows sit at only four abscissae, so they are drawn as a min--median--max whisker at each one rather than as $64$ overlapping markers (medians $18.5, 23.6, 26.5, 29.9$ at fractions $0.50, 0.70, 0.85, 0.95$); each of them is also plotted individually inside the filled orange series, which is where their scatter can be read. Theorem~\ref{thm:leakage} is violated on none of the $606$; its ratios span
$1.18\times10^{-5}$ to $0.9999999997$. That maximum is reached on four subspaces with $w_{\mathcal
S}=0$ exactly, where $A_{\mathcal S}\equiv 0$ and $\|A-A_{\mathcal S}\|_1=\|\phi\|^{2}$ equals the
trivial cap by algebra---the branch that carries no information---and the leakage branch
$\Lambda_{\mathcal S}(\eta)/\eta$ is the smaller of the two on only $61$ of the $606$ rows: the
figure shows that Theorem~\ref{thm:leakage} \emph{holds}, not that it is tight. In (b) the $\eta$ axis is not a sweep
within one model: the Hubbard-chain rows exist only at $\eta/t=0.05,\,0.15,\,0.18$ and the stress
families (XXZ, $t$--$V$, Anderson, sparse random) only at $0.03,\,0.07,\,0.22,\,0.40,\,0.90$, so no
trend across the full axis may be read from it.}
\label{fig:thm1iii-violation}


==> figs/fig5_caption.tex <==
\caption{\textbf{The momentum-resolved spectral function on a Born-ranked subspace, and what that
subspace costs in shots.}
\textbf{(a)}~Exact $A(k,\omega)$ (solid, shaded) and the reconstruction obtained by
diagonalizing the top-85\% of the $(N{\pm}1)$ sector under the time-averaged Born weight of the
evolved state (dashed), at three momenta ($k=0,\pi/2,\pi$; Hubbard ring, $L=8$, $U/t=8$,
$\eta=0.18\,t$, $K=16$ time slices, $\delta t=0.5$; curves offset vertically by $k$).
Frequencies are measured from $E_0$ with no chemical-potential shift, so the removal branch lies
below $\omega-E_0=1.41\,t$ and the addition branch above $6.59\,t$; the plotted and scored window,
$\omega-E_0\in[-9\,t,17\,t]$, is symmetric about $\mu=U/2$ and holds both branches.
The subspace is $3332$ of the $3920$ determinants of each channel. The ranking is
taken on the \emph{exact} Born distribution, so panels (a) and (b)
are the \textbf{infinite-shot limit} $T\rightarrow\infty$ of the protocol, not a finite-shot experiment;
no shot budget is attached to them.
\textbf{(b)}~Relative-$L_1$ error of that reconstruction at all 8 physical momenta, addition and
removal branch summed over that window: mean $2.36\times10^{-3}$, maximum $3.27\times10^{-3}$.
\textbf{(c)}~What a finite shot budget buys, measured. Same ring and the same sector dimension
($L=8$, $\dim(N{+}1)=3920$) but a separate run: local seed $c^{\dagger}_{0\uparrow}\ket{\Psi_0}$,
$\eta=0.15\,t$, $K=18$ time slices, $T$ simulated shots split evenly over the 19 snapshots, subspace
= the support observed in those $T$ shots, 8 independent seeds. Markers are the seed mean; the
shaded band and the error bars are $\pm1$ s.d.\ over the 8 seeds (at most $8.1\%$ of the
mean at any budget, thinner than the line). Upper axis: the sector fraction $|\mathcal S|/\dim$
reached at that budget; the dotted line is the acceptance threshold rel-$L_1=0.05$ used by the
resource scan. At the largest budget measured, $T=2.60\times10^{6}$ shots, the observed subspace covers
$0.835\pm0.0025$ of the sector and the reconstruction reaches
rel-$L_1=(4.81\pm0.27)\times10^{-3}$.
\textbf{The shot budget of (a)--(b), measured.} Panel (c) is at another resolution and seed, so the
configuration of (a)--(b) was run at finite shots separately: same $\eta=0.18\,t$ and $K=16$, all 8
momenta, both branches, the subspace being the determinants observed in $T$ multinomial draws per
channel, 4 seeds, $32$ (momentum, seed) pairs, both branches summed in each, scored on the window of
(a)--(b); $\pm$ is the s.d.\ over the pairs. At
$T=5.2\times10^{6}$ shots per channel---$8.3\times10^{7}$ over the 16 channels---the reconstruction
reaches rel-$L_1=(2.16\pm0.23)\times10^{-3}$, maximum $2.46\times10^{-3}$: panel~(b)'s accuracy. It
reaches it on a \emph{larger} subspace, covering $0.882$ of the addition sector against the $0.850$ of
(a)--(b), so the budget buys that accuracy together with three extra points of fraction, and not the
accuracy at the fraction this figure announces. At half the budget, $T=2.6\times10^{6}$, the observed
subspace covers $0.839$---just under the $0.850$ of (a)--(b)---and the error is
$(6.16\pm0.42)\times10^{-3}$, a factor $2.61$ above the mean of (b). That factor, and not the $2.05$
transferred from Table~\ref{tab:finiteshot} ($L=8$, $\eta=0.15\,t$, $|\mathcal S|=2180$), is the
finite-shot penalty at this configuration; the transferred value understated it by $21\%$
($1-2.05/2.61$).}
\label{fig:akwsampled}


==> figs/fig_akw_sampled_honest.tex <==
\definecolor{akExact}{HTML}{1B1B1B}\definecolor{akSamp}{HTML}{D55E00}\definecolor{akInk}{HTML}{1B1B1B}\definecolor{akShot}{HTML}{0072B2}
\begin{tikzpicture}
\begin{axis}[name=pa, width=14.05cm, height=6.3cm, paperaxis,
  title={(a)~exact $A(k,\omega)$ versus the reconstruction on the top-$85\%$ Born subspace},
  title style={at={(0,1)},anchor=south west,font=\normalsize\bfseries,yshift=15pt},
  label style={font=\normalsize}, tick label style={font=\footnotesize},
  xlabel={$\omega-E_0\ (t)$}, ylabel={$A(k,\omega)$ (offset by $k$)},
  xmin=-9,xmax=17, ymin=-0.3,ymax=2.85, ytick=\empty, xtick={-8,-6,-4,-2,0,2,4,6,8,10,12,14,16},
  legend style={font=\footnotesize,at={(1,1.005)},anchor=south east,legend columns=2,draw=none,fill=none,/tikz/every even column/.append style={column sep=10pt}},legend cell align=left]
\addplot[akExact,line width=1.2pt,fill=akExact,fill opacity=0.06] coordinates {(-9.000,0.0007) (-8.970,0.0007) (-8.940,0.0007) (-8.910,0.0007) (-8.880,0.0007) (-8.850,0.0007) (-8.820,0.0007) (-8.790,0.0007) (-8.760,0.0007) (-8.729,0.0007) (-8.699,0.0007) (-8.669,0.0007) (-8.639,0.0007) (-8.609,0.0007) (-8.579,0.0007) (-8.549,0.0008) (-8.519,0.0008) (-8.489,0.0008) (-8.459,0.0008) (-8.429,0.0008) (-8.399,0.0008) (-8.369,0.0008) (-8.339,0.0008) (-8.309,0.0008) (-8.279,0.0008) (-8.249,0.0008) (-8.218,0.0008) (-8.188,0.0008) (-8.158,0.0008) (-8.128,0.0008) (-8.098,0.0008) (-8.068,0.0008) (-8.038,0.0008) (-8.008,0.0008) (-7.978,0.0008) (-7.948,0.0008) (-7.918,0.0008) (-7.888,0.0008) (-7.858,0.0009) (-7.828,0.0009) (-7.798,0.0009) (-7.768,0.0009) (-7.738,0.0009) (-7.708,0.0009) (-7.677,0.0009) (-7.647,0.0009) (-7.617,0.0009) (-7.587,0.0009) (-7.557,0.0009) (-7.527,0.0009) (-7.497,0.0009) (-7.467,0.0009) (-7.437,0.0009) (-7.407,0.0009) (-7.377,0.0009) (-7.347,0.0009) (-7.317,0.0010) (-7.287,0.0010) (-7.257,0.0010) (-7.227,0.0010) (-7.197,0.0010) (-7.166,0.0010) (-7.136,0.0010) (-7.106,0.0010) (-7.076,0.0010) (-7.046,0.0010) (-7.016,0.0011) (-6.986,0.0011) (-6.956,0.0011) (-6.926,0.0011) (-6.896,0.0011) (-6.866,0.0011) (-6.836,0.0011) (-6.806,0.0011) (-6.776,0.0011) (-6.746,0.0011) (-6.716,0.0011) (-6.686,0.0011) (-6.655,0.0011) (-6.625,0.0011) (-6.595,0.0011) (-6.565,0.0011) (-6.535,0.0012) (-6.505,0.0012) (-6.475,0.0012) (-6.445,0.0012) (-6.415,0.0012) (-6.385,0.0012) (-6.355,0.0012) (-6.325,0.0012) (-6.295,0.0012) (-6.265,0.0013) (-6.235,0.0013) (-6.205,0.0013) (-6.175,0.0013) (-6.145,0.0013) (-6.114,0.0013) (-6.084,0.0013) (-6.054,0.0014) (-6.024,0.0014) (-5.994,0.0014) (-5.964,0.0014) (-5.934,0.0014) (-5.904,0.0014) (-5.874,0.0015) (-5.844,0.0015) (-5.814,0.0015) (-5.784,0.0015) (-5.754,0.0015) (-5.724,0.0016) (-5.694,0.0016) (-5.664,0.0016) (-5.634,0.0017) (-5.603,0.0017) (-5.573,0.0017) (-5.543,0.0017) (-5.513,0.0017) (-5.483,0.0017) (-5.453,0.0018) (-5.423,0.0018) (-5.393,0.0018) (-5.363,0.0018) (-5.333,0.0018) (-5.303,0.0018) (-5.273,0.0018) (-5.243,0.0018) (-5.213,0.0018) (-5.183,0.0019) (-5.153,0.0019) (-5.123,0.0019) (-5.092,0.0019) (-5.062,0.0019) (-5.032,0.0020) (-5.002,0.0020) (-4.972,0.0020) (-4.942,0.0020) (-4.912,0.0021) (-4.882,0.0021) (-4.852,0.0021) (-4.822,0.0021) (-4.792,0.0022) (-4.762,0.0022) (-4.732,0.0022) (-4.702,0.0023) (-4.672,0.0023) (-4.642,0.0023) (-4.612,0.0023) (-4.582,0.0024) (-4.551,0.0024) (-4.521,0.0024) (-4.491,0.0025) (-4.461,0.0025) (-4.431,0.0026) (-4.401,0.0026) (-4.371,0.0026) (-4.341,0.0027) (-4.311,0.0027) (-4.281,0.0027) (-4.251,0.0028) (-4.221,0.0028) (-4.191,0.0029) (-4.161,0.0029) (-4.131,0.0030) (-4.101,0.0030) (-4.071,0.0031) (-4.040,0.0031) (-4.010,0.0032) (-3.980,0.0032) (-3.950,0.0033) (-3.920,0.0033) (-3.890,0.0034) (-3.860,0.0034) (-3.830,0.0035) (-3.800,0.0036) (-3.770,0.0036) (-3.740,0.0037) (-3.710,0.0038) (-3.680,0.0038) (-3.650,0.0039) (-3.620,0.0040) (-3.590,0.0041) (-3.560,0.0041) (-3.529,0.0042) (-3.499,0.0043) (-3.469,0.0044) (-3.439,0.0045) (-3.409,0.0046) (-3.379,0.0046) (-3.349,0.0047) (-3.319,0.0048) (-3.289,0.0049) (-3.259,0.0050) (-3.229,0.0051) (-3.199,0.0052) (-3.169,0.0054) (-3.139,0.0055) (-3.109,0.0056) (-3.079,0.0057) (-3.049,0.0059) (-3.018,0.0061) (-2.988,0.0062) (-2.958,0.0064) (-2.928,0.0066) (-2.898,0.0068) (-2.868,0.0070) (-2.838,0.0073) (-2.808,0.0075) (-2.778,0.0077) (-2.748,0.0080) (-2.718,0.0081) (-2.688,0.0083) (-2.658,0.0085) (-2.628,0.0086) (-2.598,0.0087) (-2.568,0.0089) (-2.538,0.0091) (-2.508,0.0093) (-2.477,0.0095) (-2.447,0.0097) (-2.417,0.0100) (-2.387,0.0103) (-2.357,0.0106) (-2.327,0.0109) (-2.297,0.0112) (-2.267,0.0116) (-2.237,0.0120) (-2.207,0.0124) (-2.177,0.0128) (-2.147,0.0132) (-2.117,0.0137) (-2.087,0.0142) (-2.057,0.0148) (-2.027,0.0153) (-1.997,0.0160) (-1.966,0.0166) (-1.936,0.0173) (-1.906,0.0180) (-1.876,0.0188) (-1.846,0.0197) (-1.816,0.0206) (-1.786,0.0216) (-1.756,0.0227) (-1.726,0.0238) (-1.696,0.0251) (-1.666,0.0264) (-1.636,0.0279) (-1.606,0.0295) (-1.576,0.0312) (-1.546,0.0330) (-1.516,0.0350) (-1.486,0.0372) (-1.455,0.0396) (-1.425,0.0423) (-1.395,0.0453) (-1.365,0.0486) (-1.335,0.0523) (-1.305,0.0565) (-1.275,0.0612) (-1.245,0.0666) (-1.215,0.0728) (-1.185,0.0799) (-1.155,0.0880) (-1.125,0.0975) (-1.095,0.1086) (-1.065,0.1216) (-1.035,0.1371) (-1.005,0.1555) (-0.975,0.1776) (-0.945,0.2044) (-0.914,0.2368) (-0.884,0.2762) (-0.854,0.3241) (-0.824,0.3815) (-0.794,0.4487) (-0.764,0.5242) (-0.734,0.6023) (-0.704,0.6726) (-0.674,0.7206) (-0.644,0.7335) (-0.614,0.7075) (-0.584,0.6505) (-0.554,0.5768) (-0.524,0.4999) (-0.494,0.4284) (-0.464,0.3660) (-0.434,0.3136) (-0.403,0.2705) (-0.373,0.2353) (-0.343,0.2066) (-0.313,0.1833) (-0.283,0.1644) (-0.253,0.1489) (-0.223,0.1364) (-0.193,0.1263) (-0.163,0.1181) (-0.133,0.1116) (-0.103,0.1067) (-0.073,0.1030) (-0.043,0.1005) (-0.013,0.0991) (0.017,0.0988) (0.047,0.0995) (0.077,0.1014) (0.108,0.1044) (0.138,0.1086) (0.168,0.1142) (0.198,0.1214) (0.228,0.1305) (0.258,0.1419) (0.288,0.1559) (0.318,0.1731) (0.348,0.1944) (0.378,0.2206) (0.408,0.2529) (0.438,0.2925) (0.468,0.3407) (0.498,0.3983) (0.528,0.4646) (0.558,0.5366) (0.588,0.6064) (0.618,0.6620) (0.649,0.6897) (0.679,0.6811) (0.709,0.6387) (0.739,0.5740) (0.769,0.5008) (0.799,0.4293) (0.829,0.3652) (0.859,0.3104) (0.889,0.2646) (0.919,0.2268) (0.949,0.1957) (0.979,0.1701) (1.009,0.1489) (1.039,0.1313) (1.069,0.1165) (1.099,0.1040) (1.129,0.0934) (1.160,0.0843) (1.190,0.0765) (1.220,0.0697) (1.250,0.0638) (1.280,0.0586) (1.310,0.0541) (1.340,0.0501) (1.370,0.0465) (1.400,0.0433) (1.430,0.0404) (1.460,0.0378) (1.490,0.0355) (1.520,0.0334) (1.550,0.0314) (1.580,0.0297) (1.610,0.0281) (1.640,0.0266) (1.671,0.0252) (1.701,0.0240) (1.731,0.0228) (1.761,0.0218) (1.791,0.0208) (1.821,0.0198) (1.851,0.0190) (1.881,0.0182) (1.911,0.0174) (1.941,0.0167) (1.971,0.0161) (2.001,0.0155) (2.031,0.0149) (2.061,0.0143) (2.091,0.0138) (2.121,0.0133) (2.151,0.0129) (2.182,0.0124) (2.212,0.0120) (2.242,0.0116) (2.272,0.0113) (2.302,0.0109) (2.332,0.0106) (2.362,0.0103) (2.392,0.0100) (2.422,0.0097) (2.452,0.0094) (2.482,0.0091) (2.512,0.0089) (2.542,0.0086) (2.572,0.0084) (2.602,0.0082) (2.632,0.0080) (2.662,0.0078) (2.692,0.0076) (2.723,0.0074) (2.753,0.0072) (2.783,0.0071) (2.813,0.0069) (2.843,0.0067) (2.873,0.0066) (2.903,0.0064) (2.933,0.0063) (2.963,0.0062) (2.993,0.0060) (3.023,0.0059) (3.053,0.0058) (3.083,0.0057) (3.113,0.0055) (3.143,0.0054) (3.173,0.0053) (3.203,0.0052) (3.234,0.0051) (3.264,0.0050) (3.294,0.0049) (3.324,0.0049) (3.354,0.0048) (3.384,0.0047) (3.414,0.0046) (3.444,0.0045) (3.474,0.0044) (3.504,0.0044) (3.534,0.0043) (3.564,0.0042) (3.594,0.0042) (3.624,0.0041) (3.654,0.0040) (3.684,0.0040) (3.714,0.0039) (3.745,0.0039) (3.775,0.0038) (3.805,0.0037) (3.835,0.0037) (3.865,0.0036) (3.895,0.0036) (3.925,0.0035) (3.955,0.0035) (3.985,0.0034) (4.015,0.0034) (4.045,0.0034) (4.075,0.0033) (4.105,0.0033) (4.135,0.0032) (4.165,0.0032) (4.195,0.0032) (4.225,0.0031) (4.255,0.0031) (4.286,0.0030) (4.316,0.0030) (4.346,0.0030) (4.376,0.0029) (4.406,0.0029) (4.436,0.0029) (4.466,0.0029) (4.496,0.0028) (4.526,0.0028) (4.556,0.0028) (4.586,0.0027) (4.616,0.0027) (4.646,0.0027) (4.676,0.0027) (4.706,0.0026) (4.736,0.0026) (4.766,0.0026) (4.797,0.0026) (4.827,0.0026) (4.857,0.0025) (4.887,0.0025) (4.917,0.0025) (4.947,0.0025) (4.977,0.0025) (5.007,0.0025) (5.037,0.0024) (5.067,0.0024) (5.097,0.0024) (5.127,0.0024) (5.157,0.0024) (5.187,0.0024) (5.217,0.0024) (5.247,0.0023) (5.277,0.0023) (5.308,0.0023) (5.338,0.0023) (5.368,0.0023) (5.398,0.0023) (5.428,0.0023) (5.458,0.0023) (5.488,0.0023) (5.518,0.0023) (5.548,0.0023) (5.578,0.0023) (5.608,0.0022) (5.638,0.0022) (5.668,0.0022) (5.698,0.0022) (5.728,0.0022) (5.758,0.0022) (5.788,0.0022) (5.818,0.0022) (5.849,0.0022) (5.879,0.0022) (5.909,0.0022) (5.939,0.0022) (5.969,0.0022) (5.999,0.0022) (6.029,0.0022) (6.059,0.0022) (6.089,0.0022) (6.119,0.0023) (6.149,0.0023) (6.179,0.0023) (6.209,0.0023) (6.239,0.0023) (6.269,0.0023) (6.299,0.0023) (6.329,0.0023) (6.360,0.0023) (6.390,0.0023) (6.420,0.0023) (6.450,0.0024) (6.480,0.0024) (6.510,0.0024) (6.540,0.0024) (6.570,0.0024) (6.600,0.0025) (6.630,0.0025) (6.660,0.0025) (6.690,0.0025) (6.720,0.0026) (6.750,0.0026) (6.780,0.0026) (6.810,0.0026) (6.840,0.0027) (6.871,0.0027) (6.901,0.0028) (6.931,0.0028) (6.961,0.0029) (6.991,0.0029) (7.021,0.0030) (7.051,0.0030) (7.081,0.0031) (7.111,0.0032) (7.141,0.0033) (7.171,0.0034) (7.201,0.0035) (7.231,0.0036) (7.261,0.0038) (7.291,0.0040) (7.321,0.0042) (7.351,0.0044) (7.382,0.0046) (7.412,0.0048) (7.442,0.0050) (7.472,0.0052) (7.502,0.0052) (7.532,0.0052) (7.562,0.0051) (7.592,0.0050) (7.622,0.0049) (7.652,0.0049) (7.682,0.0049) (7.712,0.0049) (7.742,0.0049) (7.772,0.0050) (7.802,0.0050) (7.832,0.0051) (7.862,0.0052) (7.892,0.0054) (7.923,0.0055) (7.953,0.0057) (7.983,0.0058) (8.013,0.0060) (8.043,0.0062) (8.073,0.0065) (8.103,0.0067) (8.133,0.0070) (8.163,0.0073) (8.193,0.0077) (8.223,0.0080) (8.253,0.0084) (8.283,0.0089) (8.313,0.0093) (8.343,0.0097) (8.373,0.0101) (8.403,0.0106) (8.434,0.0110) (8.464,0.0115) (8.494,0.0121) (8.524,0.0127) (8.554,0.0134) (8.584,0.0142) (8.614,0.0151) (8.644,0.0161) (8.674,0.0173) (8.704,0.0185) (8.734,0.0199) (8.764,0.0216) (8.794,0.0234) (8.824,0.0255) (8.854,0.0278) (8.884,0.0305) (8.914,0.0337) (8.945,0.0373) (8.975,0.0416) (9.005,0.0466) (9.035,0.0525) (9.065,0.0596) (9.095,0.0681) (9.125,0.0784) (9.155,0.0909) (9.185,0.1061) (9.215,0.1245) (9.245,0.1468) (9.275,0.1731) (9.305,0.2031) (9.335,0.2350) (9.365,0.2650) (9.395,0.2876) (9.425,0.2969) (9.455,0.2903) (9.486,0.2696) (9.516,0.2405) (9.546,0.2087) (9.576,0.1783) (9.606,0.1514) (9.636,0.1286) (9.666,0.1096) (9.696,0.0940) (9.726,0.0812) (9.756,0.0706) (9.786,0.0620) (9.816,0.0548) (9.846,0.0488) (9.876,0.0438) (9.906,0.0395) (9.936,0.0360) (9.966,0.0329) (9.997,0.0303) (10.027,0.0281) (10.057,0.0262) (10.087,0.0246) (10.117,0.0233) (10.147,0.0221) (10.177,0.0212) (10.207,0.0204) (10.237,0.0198) (10.267,0.0194) (10.297,0.0192) (10.327,0.0191) (10.357,0.0192) (10.387,0.0195) (10.417,0.0200) (10.447,0.0208) (10.477,0.0218) (10.508,0.0232) (10.538,0.0250) (10.568,0.0273) (10.598,0.0301) (10.628,0.0338) (10.658,0.0383) (10.688,0.0437) (10.718,0.0501) (10.748,0.0572) (10.778,0.0644) (10.808,0.0705) (10.838,0.0741) (10.868,0.0741) (10.898,0.0705) (10.928,0.0642) (10.958,0.0567) (10.988,0.0491) (11.018,0.0422) (11.049,0.0362) (11.079,0.0312) (11.109,0.0270) (11.139,0.0235) (11.169,0.0207) (11.199,0.0183) (11.229,0.0164) (11.259,0.0147) (11.289,0.0133) (11.319,0.0121) (11.349,0.0111) (11.379,0.0102) (11.409,0.0094) (11.439,0.0087) (11.469,0.0081) (11.499,0.0076) (11.529,0.0071) (11.560,0.0067) (11.590,0.0063) (11.620,0.0060) (11.650,0.0057) (11.680,0.0054) (11.710,0.0051) (11.740,0.0049) (11.770,0.0047) (11.800,0.0045) (11.830,0.0043) (11.860,0.0041) (11.890,0.0039) (11.920,0.0038) (11.950,0.0037) (11.980,0.0035) (12.010,0.0034) (12.040,0.0033) (12.071,0.0032) (12.101,0.0031) (12.131,0.0030) (12.161,0.0029) (12.191,0.0028) (12.221,0.0027) (12.251,0.0026) (12.281,0.0026) (12.311,0.0025) (12.341,0.0024) (12.371,0.0024) (12.401,0.0023) (12.431,0.0023) (12.461,0.0022) (12.491,0.0021) (12.521,0.0021) (12.551,0.0020) (12.582,0.0020) (12.612,0.0020) (12.642,0.0019) (12.672,0.0019) (12.702,0.0018) (12.732,0.0018) (12.762,0.0018) (12.792,0.0017) (12.822,0.0017) (12.852,0.0017) (12.882,0.0016) (12.912,0.0016) (12.942,0.0016) (12.972,0.0015) (13.002,0.0015) (13.032,0.0015) (13.062,0.0015) (13.092,0.0014) (13.123,0.0014) (13.153,0.0014) (13.183,0.0014) (13.213,0.0013) (13.243,0.0013) (13.273,0.0013) (13.303,0.0013) (13.333,0.0013) (13.363,0.0012) (13.393,0.0012) (13.423,0.0012) (13.453,0.0012) (13.483,0.0012) (13.513,0.0011) (13.543,0.0011) (13.573,0.0011) (13.603,0.0011) (13.634,0.0011) (13.664,0.0011) (13.694,0.0011) (13.724,0.0010) (13.754,0.0010) (13.784,0.0010) (13.814,0.0010) (13.844,0.0010) (13.874,0.0010) (13.904,0.0010) (13.934,0.0010) (13.964,0.0009) (13.994,0.0009) (14.024,0.0009) (14.054,0.0009) (14.084,0.0009) (14.114,0.0009) (14.145,0.0009) (14.175,0.0009) (14.205,0.0009) (14.235,0.0009) (14.265,0.0008) (14.295,0.0008) (14.325,0.0008) (14.355,0.0008) (14.385,0.0008) (14.415,0.0008) (14.445,0.0008) (14.475,0.0008) (14.505,0.0008) (14.535,0.0008) (14.565,0.0008) (14.595,0.0008) (14.625,0.0008) (14.655,0.0008) (14.686,0.0008) (14.716,0.0008) (14.746,0.0008) (14.776,0.0008) (14.806,0.0009) (14.836,0.0009) (14.866,0.0009) (14.896,0.0009) (14.926,0.0008) (14.956,0.0008) (14.986,0.0008) (15.016,0.0008) (15.046,0.0007) (15.076,0.0007) (15.106,0.0007) (15.136,0.0007) (15.166,0.0007) (15.197,0.0007) (15.227,0.0007) (15.257,0.0006) (15.287,0.0006) (15.317,0.0006) (15.347,0.0006) (15.377,0.0006) (15.407,0.0006) (15.437,0.0006) (15.467,0.0006) (15.497,0.0006) (15.527,0.0006) (15.557,0.0006) (15.587,0.0006) (15.617,0.0006) (15.647,0.0006) (15.677,0.0006) (15.708,0.0006) (15.738,0.0006) (15.768,0.0006) (15.798,0.0006) (15.828,0.0006) (15.858,0.0006) (15.888,0.0006) (15.918,0.0005) (15.948,0.0005) (15.978,0.0005) (16.008,0.0005) (16.038,0.0005) (16.068,0.0005) (16.098,0.0005) (16.128,0.0005) (16.158,0.0005) (16.188,0.0005) (16.218,0.0005) (16.249,0.0005) (16.279,0.0005) (16.309,0.0005) (16.339,0.0005) (16.369,0.0005) (16.399,0.0005) (16.429,0.0005) (16.459,0.0005) (16.489,0.0005) (16.519,0.0005) (16.549,0.0005) (16.579,0.0004) (16.609,0.0004) (16.639,0.0004) (16.669,0.0004) (16.699,0.0004) (16.729,0.0004) (16.760,0.0004) (16.790,0.0004) (16.820,0.0004) (16.850,0.0004) (16.880,0.0004) (16.910,0.0005) (16.940,0.0005) (16.970,0.0005) (17.000,0.0005)} \closedcycle;
\addplot[akSamp,line width=1.1pt,dash pattern=on 4pt off 2.5pt] coordinates {(-9.000,0.0007) (-8.970,0.0007) (-8.940,0.0007) (-8.910,0.0007) (-8.880,0.0007) (-8.850,0.0007) (-8.820,0.0007) (-8.790,0.0007) (-8.760,0.0007) (-8.729,0.0007) (-8.699,0.0007) (-8.669,0.0007) (-8.639,0.0007) (-8.609,0.0007) (-8.579,0.0008) (-8.549,0.0008) (-8.519,0.0008) (-8.489,0.0008) (-8.459,0.0008) (-8.429,0.0008) (-8.399,0.0008) (-8.369,0.0008) (-8.339,0.0008) (-8.309,0.0008) (-8.279,0.0008) (-8.249,0.0008) (-8.218,0.0008) (-8.188,0.0008) (-8.158,0.0008) (-8.128,0.0008) (-8.098,0.0008) (-8.068,0.0008) (-8.038,0.0008) (-8.008,0.0008) (-7.978,0.0008) (-7.948,0.0008) (-7.918,0.0008) (-7.888,0.0008) (-7.858,0.0008) (-7.828,0.0008) (-7.798,0.0008) (-7.768,0.0009) (-7.738,0.0009) (-7.708,0.0009) (-7.677,0.0009) (-7.647,0.0009) (-7.617,0.0009) (-7.587,0.0009) (-7.557,0.0009) (-7.527,0.0009) (-7.497,0.0009) (-7.467,0.0009) (-7.437,0.0009) (-7.407,0.0009) (-7.377,0.0009) (-7.347,0.0010) (-7.317,0.0010) (-7.287,0.0010) (-7.257,0.0010) (-7.227,0.0010) (-7.197,0.0010) (-7.166,0.0010) (-7.136,0.0010) (-7.106,0.0010) (-7.076,0.0010) (-7.046,0.0010) (-7.016,0.0010) (-6.986,0.0011) (-6.956,0.0011) (-6.926,0.0011) (-6.896,0.0011) (-6.866,0.0011) (-6.836,0.0011) (-6.806,0.0011) (-6.776,0.0011) (-6.746,0.0011) (-6.716,0.0011) (-6.686,0.0011) (-6.655,0.0011) (-6.625,0.0011) (-6.595,0.0011) (-6.565,0.0011) (-6.535,0.0012) (-6.505,0.0012) (-6.475,0.0012) (-6.445,0.0012) (-6.415,0.0012) (-6.385,0.0012) (-6.355,0.0012) (-6.325,0.0012) (-6.295,0.0013) (-6.265,0.0013) (-6.235,0.0013) (-6.205,0.0013) (-6.175,0.0013) (-6.145,0.0013) (-6.114,0.0013) (-6.084,0.0013) (-6.054,0.0014) (-6.024,0.0014) (-5.994,0.0014) (-5.964,0.0014) (-5.934,0.0014) (-5.904,0.0015) (-5.874,0.0015) (-5.844,0.0015) (-5.814,0.0015) (-5.784,0.0015) (-5.754,0.0016) (-5.724,0.0016) (-5.694,0.0016) (-5.664,0.0017) (-5.634,0.0017) (-5.603,0.0017) (-5.573,0.0017) (-5.543,0.0017) (-5.513,0.0017) (-5.483,0.0017) (-5.453,0.0017) (-5.423,0.0017) (-5.393,0.0017) (-5.363,0.0018) (-5.333,0.0018) (-5.303,0.0018) (-5.273,0.0018) (-5.243,0.0018) (-5.213,0.0018) (-5.183,0.0019) (-5.153,0.0019) (-5.123,0.0019) (-5.092,0.0019) (-5.062,0.0019) (-5.032,0.0020) (-5.002,0.0020) (-4.972,0.0020) (-4.942,0.0020) (-4.912,0.0021) (-4.882,0.0021) (-4.852,0.0021) (-4.822,0.0021) (-4.792,0.0022) (-4.762,0.0022) (-4.732,0.0022) (-4.702,0.0023) (-4.672,0.0023) (-4.642,0.0023) (-4.612,0.0023) (-4.582,0.0024) (-4.551,0.0024) (-4.521,0.0024) (-4.491,0.0025) (-4.461,0.0025) (-4.431,0.0026) (-4.401,0.0026) (-4.371,0.0026) (-4.341,0.0027) (-4.311,0.0027) (-4.281,0.0027) (-4.251,0.0028) (-4.221,0.0028) (-4.191,0.0029) (-4.161,0.0029) (-4.131,0.0030) (-4.101,0.0030) (-4.071,0.0031) (-4.040,0.0031) (-4.010,0.0032) (-3.980,0.0032) (-3.950,0.0033) (-3.920,0.0033) (-3.890,0.0034) (-3.860,0.0034) (-3.830,0.0035) (-3.800,0.0036) (-3.770,0.0036) (-3.740,0.0037) (-3.710,0.0038) (-3.680,0.0038) (-3.650,0.0039) (-3.620,0.0040) (-3.590,0.0041) (-3.560,0.0041) (-3.529,0.0042) (-3.499,0.0043) (-3.469,0.0044) (-3.439,0.0045) (-3.409,0.0046) (-3.379,0.0046) (-3.349,0.0047) (-3.319,0.0048) (-3.289,0.0049) (-3.259,0.0050) (-3.229,0.0051) (-3.199,0.0052) (-3.169,0.0054) (-3.139,0.0055) (-3.109,0.0056) (-3.079,0.0058) (-3.049,0.0059) (-3.018,0.0061) (-2.988,0.0062) (-2.958,0.0064) (-2.928,0.0066) (-2.898,0.0068) (-2.868,0.0070) (-2.838,0.0073) (-2.808,0.0075) (-2.778,0.0077) (-2.748,0.0080) (-2.718,0.0081) (-2.688,0.0083) (-2.658,0.0085) (-2.628,0.0086) (-2.598,0.0087) (-2.568,0.0089) (-2.538,0.0091) (-2.508,0.0093) (-2.477,0.0095) (-2.447,0.0097) (-2.417,0.0100) (-2.387,0.0103) (-2.357,0.0106) (-2.327,0.0109) (-2.297,0.0112) (-2.267,0.0116) (-2.237,0.0120) (-2.207,0.0124) (-2.177,0.0128) (-2.147,0.0132) (-2.117,0.0137) (-2.087,0.0142) (-2.057,0.0148) (-2.027,0.0153) (-1.997,0.0160) (-1.966,0.0166) (-1.936,0.0173) (-1.906,0.0180) (-1.876,0.0188) (-1.846,0.0197) (-1.816,0.0206) (-1.786,0.0216) (-1.756,0.0227) (-1.726,0.0238) (-1.696,0.0251) (-1.666,0.0264) (-1.636,0.0279) (-1.606,0.0295) (-1.576,0.0312) (-1.546,0.0331) (-1.516,0.0351) (-1.486,0.0373) (-1.455,0.0397) (-1.425,0.0423) (-1.395,0.0453) (-1.365,0.0486) (-1.335,0.0523) (-1.305,0.0565) (-1.275,0.0613) (-1.245,0.0667) (-1.215,0.0729) (-1.185,0.0800) (-1.155,0.0881) (-1.125,0.0976) (-1.095,0.1087) (-1.065,0.1218) (-1.035,0.1373) (-1.005,0.1557) (-0.975,0.1779) (-0.945,0.2047) (-0.914,0.2372) (-0.884,0.2767) (-0.854,0.3247) (-0.824,0.3822) (-0.794,0.4496) (-0.764,0.5251) (-0.734,0.6032) (-0.704,0.6734) (-0.674,0.7210) (-0.644,0.7335) (-0.614,0.7071) (-0.584,0.6498) (-0.554,0.5761) (-0.524,0.4992) (-0.494,0.4277) (-0.464,0.3654) (-0.434,0.3132) (-0.403,0.2701) (-0.373,0.2349) (-0.343,0.2063) (-0.313,0.1831) (-0.283,0.1642) (-0.253,0.1488) (-0.223,0.1363) (-0.193,0.1261) (-0.163,0.1180) (-0.133,0.1116) (-0.103,0.1066) (-0.073,0.1029) (-0.043,0.1005) (-0.013,0.0991) (0.017,0.0988) (0.047,0.0995) (0.077,0.1014) (0.108,0.1043) (0.138,0.1086) (0.168,0.1142) (0.198,0.1214) (0.228,0.1305) (0.258,0.1419) (0.288,0.1559) (0.318,0.1732) (0.348,0.1945) (0.378,0.2207) (0.408,0.2530) (0.438,0.2927) (0.468,0.3409) (0.498,0.3985) (0.528,0.4648) (0.558,0.5367) (0.588,0.6066) (0.618,0.6621) (0.649,0.6896) (0.679,0.6808) (0.709,0.6383) (0.739,0.5736) (0.769,0.5004) (0.799,0.4290) (0.829,0.3649) (0.859,0.3101) (0.889,0.2644) (0.919,0.2266) (0.949,0.1956) (0.979,0.1700) (1.009,0.1488) (1.039,0.1312) (1.069,0.1164) (1.099,0.1039) (1.129,0.0933) (1.160,0.0843) (1.190,0.0764) (1.220,0.0697) (1.250,0.0638) (1.280,0.0586) (1.310,0.0541) (1.340,0.0500) (1.370,0.0464) (1.400,0.0432) (1.430,0.0404) (1.460,0.0378) (1.490,0.0355) (1.520,0.0333) (1.550,0.0314) (1.580,0.0297) (1.610,0.0280) (1.640,0.0266) (1.671,0.0252) (1.701,0.0240) (1.731,0.0228) (1.761,0.0217) (1.791,0.0208) (1.821,0.0198) (1.851,0.0190) (1.881,0.0182) (1.911,0.0174) (1.941,0.0167) (1.971,0.0161) (2.001,0.0154) (2.031,0.0149) (2.061,0.0143) (2.091,0.0138) (2.121,0.0133) (2.151,0.0129) (2.182,0.0124) (2.212,0.0120) (2.242,0.0116) (2.272,0.0113) (2.302,0.0109) (2.332,0.0106) (2.362,0.0103) (2.392,0.0100) (2.422,0.0097) (2.452,0.0094) (2.482,0.0091) (2.512,0.0089) (2.542,0.0086) (2.572,0.0084) (2.602,0.0082) (2.632,0.0080) (2.662,0.0078) (2.692,0.0076) (2.723,0.0074) (2.753,0.0072) (2.783,0.0071) (2.813,0.0069) (2.843,0.0067) (2.873,0.0066) (2.903,0.0064) (2.933,0.0063) (2.963,0.0062) (2.993,0.0060) (3.023,0.0059) (3.053,0.0058) (3.083,0.0057) (3.113,0.0055) (3.143,0.0054) (3.173,0.0053) (3.203,0.0052) (3.234,0.0051) (3.264,0.0050) (3.294,0.0049) (3.324,0.0049) (3.354,0.0048) (3.384,0.0047) (3.414,0.0046) (3.444,0.0045) (3.474,0.0044) (3.504,0.0044) (3.534,0.0043) (3.564,0.0042) (3.594,0.0042) (3.624,0.0041) (3.654,0.0040) (3.684,0.0040) (3.714,0.0039) (3.745,0.0038) (3.775,0.0038) (3.805,0.0037) (3.835,0.0037) (3.865,0.0036) (3.895,0.0036) (3.925,0.0035) (3.955,0.0035) (3.985,0.0034) (4.015,0.0034) (4.045,0.0034) (4.075,0.0033) (4.105,0.0033) (4.135,0.0032) (4.165,0.0032) (4.195,0.0031) (4.225,0.0031) (4.255,0.0031) (4.286,0.0030) (4.316,0.0030) (4.346,0.0030) (4.376,0.0029) (4.406,0.0029) (4.436,0.0029) (4.466,0.0029) (4.496,0.0028) (4.526,0.0028) (4.556,0.0028) (4.586,0.0027) (4.616,0.0027) (4.646,0.0027) (4.676,0.0027) (4.706,0.0026) (4.736,0.0026) (4.766,0.0026) (4.797,0.0026) (4.827,0.0026) (4.857,0.0025) (4.887,0.0025) (4.917,0.0025) (4.947,0.0025) (4.977,0.0025) (5.007,0.0025) (5.037,0.0024) (5.067,0.0024) (5.097,0.0024) (5.127,0.0024) (5.157,0.0024) (5.187,0.0024) (5.217,0.0024) (5.247,0.0023) (5.277,0.0023) (5.308,0.0023) (5.338,0.0023) (5.368,0.0023) (5.398,0.0023) (5.428,0.0023) (5.458,0.0023) (5.488,0.0023) (5.518,0.0023) (5.548,0.0023) (5.578,0.0023) (5.608,0.0022) (5.638,0.0022) (5.668,0.0022) (5.698,0.0022) (5.728,0.0022) (5.758,0.0022) (5.788,0.0022) (5.818,0.0022) (5.849,0.0022) (5.879,0.0022) (5.909,0.0022) (5.939,0.0022) (5.969,0.0022) (5.999,0.0022) (6.029,0.0022) (6.059,0.0022) (6.089,0.0022) (6.119,0.0023) (6.149,0.0023) (6.179,0.0023) (6.209,0.0023) (6.239,0.0023) (6.269,0.0023) (6.299,0.0023) (6.329,0.0023) (6.360,0.0023) (6.390,0.0023) (6.420,0.0023) (6.450,0.0024) (6.480,0.0024) (6.510,0.0024) (6.540,0.0024) (6.570,0.0024) (6.600,0.0025) (6.630,0.0025) (6.660,0.0025) (6.690,0.0025) (6.720,0.0026) (6.750,0.0026) (6.780,0.0026) (6.810,0.0026) (6.840,0.0027) (6.871,0.0027) (6.901,0.0028) (6.931,0.0028) (6.961,0.0029) (6.991,0.0029) (7.021,0.0030) (7.051,0.0030) (7.081,0.0031) (7.111,0.0032) (7.141,0.0033) (7.171,0.0034) (7.201,0.0035) (7.231,0.0036) (7.261,0.0038) (7.291,0.0039) (7.321,0.0041) (7.351,0.0044) (7.382,0.0046) (7.412,0.0048) (7.442,0.0050) (7.472,0.0052) (7.502,0.0052) (7.532,0.0052) (7.562,0.0051) (7.592,0.0050) (7.622,0.0049) (7.652,0.0049) (7.682,0.0049) (7.712,0.0049) (7.742,0.0049) (7.772,0.0050) (7.802,0.0050) (7.832,0.0051) (7.862,0.0052) (7.892,0.0054) (7.923,0.0055) (7.953,0.0057) (7.983,0.0058) (8.013,0.0060) (8.043,0.0062) (8.073,0.0065) (8.103,0.0067) (8.133,0.0070) (8.163,0.0073) (8.193,0.0077) (8.223,0.0080) (8.253,0.0084) (8.283,0.0089) (8.313,0.0093) (8.343,0.0097) (8.373,0.0101) (8.403,0.0106) (8.434,0.0110) (8.464,0.0115) (8.494,0.0121) (8.524,0.0127) (8.554,0.0134) (8.584,0.0142) (8.614,0.0151) (8.644,0.0161) (8.674,0.0172) (8.704,0.0185) (8.734,0.0199) (8.764,0.0215) (8.794,0.0233) (8.824,0.0254) (8.854,0.0278) (8.884,0.0305) (8.914,0.0336) (8.945,0.0372) (8.975,0.0415) (9.005,0.0465) (9.035,0.0524) (9.065,0.0595) (9.095,0.0679) (9.125,0.0782) (9.155,0.0906) (9.185,0.1058) (9.215,0.1242) (9.245,0.1464) (9.275,0.1727) (9.305,0.2026) (9.335,0.2345) (9.365,0.2646) (9.395,0.2873) (9.425,0.2969) (9.455,0.2905) (9.486,0.2700) (9.516,0.2410) (9.546,0.2092) (9.576,0.1788) (9.606,0.1518) (9.636,0.1289) (9.666,0.1098) (9.696,0.0942) (9.726,0.0813) (9.756,0.0708) (9.786,0.0621) (9.816,0.0549) (9.846,0.0489) (9.876,0.0438) (9.906,0.0396) (9.936,0.0360) (9.966,0.0330) (9.997,0.0304) (10.027,0.0281) (10.057,0.0262) (10.087,0.0246) (10.117,0.0233) (10.147,0.0221) (10.177,0.0212) (10.207,0.0204) (10.237,0.0198) (10.267,0.0194) (10.297,0.0192) (10.327,0.0191) (10.357,0.0192) (10.387,0.0195) (10.417,0.0200) (10.447,0.0207) (10.477,0.0218) (10.508,0.0231) (10.538,0.0249) (10.568,0.0272) (10.598,0.0300) (10.628,0.0336) (10.658,0.0381) (10.688,0.0435) (10.718,0.0499) (10.748,0.0570) (10.778,0.0642) (10.808,0.0703) (10.838,0.0740) (10.868,0.0742) (10.898,0.0706) (10.928,0.0644) (10.958,0.0569) (10.988,0.0493) (11.018,0.0424) (11.049,0.0364) (11.079,0.0313) (11.109,0.0271) (11.139,0.0237) (11.169,0.0208) (11.199,0.0184) (11.229,0.0164) (11.259,0.0148) (11.289,0.0133) (11.319,0.0121) (11.349,0.0111) (11.379,0.0102) (11.409,0.0094) (11.439,0.0087) (11.469,0.0081) (11.499,0.0076) (11.529,0.0071) (11.560,0.0067) (11.590,0.0063) (11.620,0.0060) (11.650,0.0057) (11.680,0.0054) (11.710,0.0051) (11.740,0.0049) (11.770,0.0047) (11.800,0.0045) (11.830,0.0043) (11.860,0.0041) (11.890,0.0039) (11.920,0.0038) (11.950,0.0037) (11.980,0.0035) (12.010,0.0034) (12.040,0.0033) (12.071,0.0032) (12.101,0.0031) (12.131,0.0030) (12.161,0.0029) (12.191,0.0028) (12.221,0.0027) (12.251,0.0026) (12.281,0.0026) (12.311,0.0025) (12.341,0.0024) (12.371,0.0024) (12.401,0.0023) (12.431,0.0023) (12.461,0.0022) (12.491,0.0021) (12.521,0.0021) (12.551,0.0020) (12.582,0.0020) (12.612,0.0020) (12.642,0.0019) (12.672,0.0019) (12.702,0.0018) (12.732,0.0018) (12.762,0.0018) (12.792,0.0017) (12.822,0.0017) (12.852,0.0017) (12.882,0.0016) (12.912,0.0016) (12.942,0.0016) (12.972,0.0015) (13.002,0.0015) (13.032,0.0015) (13.062,0.0015) (13.092,0.0014) (13.123,0.0014) (13.153,0.0014) (13.183,0.0014) (13.213,0.0013) (13.243,0.0013) (13.273,0.0013) (13.303,0.0013) (13.333,0.0013) (13.363,0.0012) (13.393,0.0012) (13.423,0.0012) (13.453,0.0012) (13.483,0.0012) (13.513,0.0011) (13.543,0.0011) (13.573,0.0011) (13.603,0.0011) (13.634,0.0011) (13.664,0.0011) (13.694,0.0011) (13.724,0.0010) (13.754,0.0010) (13.784,0.0010) (13.814,0.0010) (13.844,0.0010) (13.874,0.0010) (13.904,0.0010) (13.934,0.0010) (13.964,0.0009) (13.994,0.0009) (14.024,0.0009) (14.054,0.0009) (14.084,0.0009) (14.114,0.0009) (14.145,0.0009) (14.175,0.0009) (14.205,0.0009) (14.235,0.0009) (14.265,0.0008) (14.295,0.0008) (14.325,0.0008) (14.355,0.0008) (14.385,0.0008) (14.415,0.0008) (14.445,0.0008) (14.475,0.0008) (14.505,0.0008) (14.535,0.0008) (14.565,0.0008) (14.595,0.0008) (14.625,0.0008) (14.655,0.0008) (14.686,0.0008) (14.716,0.0008) (14.746,0.0008) (14.776,0.0008) (14.806,0.0008) (14.836,0.0008) (14.866,0.0008) (14.896,0.0008) (14.926,0.0008) (14.956,0.0008) (14.986,0.0008) (15.016,0.0008) (15.046,0.0008) (15.076,0.0008) (15.106,0.0007) (15.136,0.0007) (15.166,0.0007) (15.197,0.0007) (15.227,0.0007) (15.257,0.0007) (15.287,0.0006) (15.317,0.0006) (15.347,0.0006) (15.377,0.0006) (15.407,0.0006) (15.437,0.0006) (15.467,0.0006) (15.497,0.0006) (15.527,0.0006) (15.557,0.0006) (15.587,0.0006) (15.617,0.0006) (15.647,0.0006) (15.677,0.0006) (15.708,0.0006) (15.738,0.0006) (15.768,0.0006) (15.798,0.0006) (15.828,0.0006) (15.858,0.0006) (15.888,0.0006) (15.918,0.0006) (15.948,0.0006) (15.978,0.0005) (16.008,0.0005) (16.038,0.0005) (16.068,0.0005) (16.098,0.0005) (16.128,0.0005) (16.158,0.0005) (16.188,0.0005) (16.218,0.0005) (16.249,0.0005) (16.279,0.0005) (16.309,0.0005) (16.339,0.0005) (16.369,0.0005) (16.399,0.0005) (16.429,0.0005) (16.459,0.0005) (16.489,0.0005) (16.519,0.0005) (16.549,0.0005) (16.579,0.0005) (16.609,0.0004) (16.639,0.0004) (16.669,0.0004) (16.699,0.0004) (16.729,0.0004) (16.760,0.0004) (16.790,0.0004) (16.820,0.0004) (16.850,0.0004) (16.880,0.0004) (16.910,0.0004) (16.940,0.0004) (16.970,0.0004) (17.000,0.0005)};
\addlegendentry{exact}
\addlegendentry{top-$85\%$ Born subspace, infinite-shot limit $T\rightarrow\infty$}
\node[akInk,font=\footnotesize,anchor=west] at (axis cs:-8.75,0.1550) {$k{=}0$};
\addplot[akExact,line width=1.2pt,fill=akExact,fill opacity=0.06] coordinates {(-9.000,0.7707) (-8.970,0.7707) (-8.940,0.7707) (-8.910,0.7707) (-8.880,0.7707) (-8.850,0.7707) (-8.820,0.7707) (-8.790,0.7707) (-8.760,0.7707) (-8.729,0.7707) (-8.699,0.7707) (-8.669,0.7707) (-8.639,0.7707) (-8.609,0.7707) (-8.579,0.7707) (-8.549,0.7707) (-8.519,0.7707) (-8.489,0.7708) (-8.459,0.7708) (-8.429,0.7708) (-8.399,0.7708) (-8.369,0.7708) (-8.339,0.7708) (-8.309,0.7708) (-8.279,0.7708) (-8.249,0.7708) (-8.218,0.7708) (-8.188,0.7708) (-8.158,0.7708) (-8.128,0.7708) (-8.098,0.7708) (-8.068,0.7708) (-8.038,0.7708) (-8.008,0.7708) (-7.978,0.7708) (-7.948,0.7708) (-7.918,0.7708) (-7.888,0.7708) (-7.858,0.7708) (-7.828,0.7709) (-7.798,0.7709) (-7.768,0.7709) (-7.738,0.7709) (-7.708,0.7709) (-7.677,0.7709) (-7.647,0.7709) (-7.617,0.7709) (-7.587,0.7709) (-7.557,0.7709) (-7.527,0.7709) (-7.497,0.7709) (-7.467,0.7709) (-7.437,0.7709) (-7.407,0.7709) (-7.377,0.7709) (-7.347,0.7709) (-7.317,0.7709) (-7.287,0.7709) (-7.257,0.7709) (-7.227,0.7709) (-7.197,0.7710) (-7.166,0.7710) (-7.136,0.7710) (-7.106,0.7710) (-7.076,0.7710) (-7.046,0.7710) (-7.016,0.7710) (-6.986,0.7710) (-6.956,0.7710) (-6.926,0.7710) (-6.896,0.7710) (-6.866,0.7710) (-6.836,0.7710) (-6.806,0.7710) (-6.776,0.7710) (-6.746,0.7710) (-6.716,0.7710) (-6.686,0.7711) (-6.655,0.7711) (-6.625,0.7711) (-6.595,0.7711) (-6.565,0.7711) (-6.535,0.7711) (-6.505,0.7711) (-6.475,0.7711) (-6.445,0.7711) (-6.415,0.7711) (-6.385,0.7711) (-6.355,0.7711) (-6.325,0.7712) (-6.295,0.7712) (-6.265,0.7712) (-6.235,0.7712) (-6.205,0.7712) (-6.175,0.7712) (-6.145,0.7712) (-6.114,0.7712) (-6.084,0.7712) (-6.054,0.7713) (-6.024,0.7713) (-5.994,0.7713) (-5.964,0.7713) (-5.934,0.7713) (-5.904,0.7713) (-5.874,0.7713) (-5.844,0.7713) (-5.814,0.7714) (-5.784,0.7714) (-5.754,0.7714) (-5.724,0.7714) (-5.694,0.7714) (-5.664,0.7714) (-5.634,0.7714) (-5.603,0.7715) (-5.573,0.7715) (-5.543,0.7715) (-5.513,0.7715) (-5.483,0.7715) (-5.453,0.7716) (-5.423,0.7716) (-5.393,0.7716) (-5.363,0.7716) (-5.333,0.7716) (-5.303,0.7717) (-5.273,0.7717) (-5.243,0.7717) (-5.213,0.7717) (-5.183,0.7718) (-5.153,0.7718) (-5.123,0.7718) (-5.092,0.7718) (-5.062,0.7719) (-5.032,0.7719) (-5.002,0.7719) (-4.972,0.7719) (-4.942,0.7720) (-4.912,0.7720) (-4.882,0.7720) (-4.852,0.7721) (-4.822,0.7721) (-4.792,0.7721) (-4.762,0.7722) (-4.732,0.7722) (-4.702,0.7722) (-4.672,0.7723) (-4.642,0.7723) (-4.612,0.7724) (-4.582,0.7724) (-4.551,0.7724) (-4.521,0.7725) (-4.491,0.7725) (-4.461,0.7726) (-4.431,0.7726) (-4.401,0.7727) (-4.371,0.7728) (-4.341,0.7728) (-4.311,0.7729) (-4.281,0.7730) (-4.251,0.7730) (-4.221,0.7731) (-4.191,0.7732) (-4.161,0.7732) (-4.131,0.7733) (-4.101,0.7734) (-4.071,0.7735) (-4.040,0.7736) (-4.010,0.7737) (-3.980,0.7738) (-3.950,0.7739) (-3.920,0.7740) (-3.890,0.7742) (-3.860,0.7743) (-3.830,0.7744) (-3.800,0.7746) (-3.770,0.7747) (-3.740,0.7749) (-3.710,0.7751) (-3.680,0.7753) (-3.650,0.7755) (-3.620,0.7757) (-3.590,0.7759) (-3.560,0.7761) (-3.529,0.7764) (-3.499,0.7767) (-3.469,0.7770) (-3.439,0.7773) (-3.409,0.7777) (-3.379,0.7781) (-3.349,0.7785) (-3.319,0.7790) (-3.289,0.7795) (-3.259,0.7801) (-3.229,0.7807) (-3.199,0.7814) (-3.169,0.7822) (-3.139,0.7831) (-3.109,0.7840) (-3.079,0.7852) (-3.049,0.7864) (-3.018,0.7878) (-2.988,0.7895) (-2.958,0.7914) (-2.928,0.7935) (-2.898,0.7961) (-2.868,0.7991) (-2.838,0.8026) (-2.808,0.8069) (-2.778,0.8120) (-2.748,0.8181) (-2.718,0.8256) (-2.688,0.8346) (-2.658,0.8455) (-2.628,0.8584) (-2.598,0.8731) (-2.568,0.8891) (-2.538,0.9047) (-2.508,0.9174) (-2.477,0.9246) (-2.447,0.9250) (-2.417,0.9192) (-2.387,0.9098) (-2.357,0.8997) (-2.327,0.8907) (-2.297,0.8837) (-2.267,0.8783) (-2.237,0.8735) (-2.207,0.8681) (-2.177,0.8612) (-2.147,0.8529) (-2.117,0.8438) (-2.087,0.8349) (-2.057,0.8268) (-2.027,0.8197) (-1.997,0.8137) (-1.966,0.8087) (-1.936,0.8045) (-1.906,0.8011) (-1.876,0.7982) (-1.846,0.7958) (-1.816,0.7938) (-1.786,0.7921) (-1.756,0.7906) (-1.726,0.7894) (-1.696,0.7883) (-1.666,0.7874) (-1.636,0.7867) (-1.606,0.7860) (-1.576,0.7855) (-1.546,0.7851) (-1.516,0.7848) (-1.486,0.7845) (-1.455,0.7844) (-1.425,0.7843) (-1.395,0.7843) (-1.365,0.7843) (-1.335,0.7844) (-1.305,0.7847) (-1.275,0.7849) (-1.245,0.7853) (-1.215,0.7858) (-1.185,0.7863) (-1.155,0.7870) (-1.125,0.7878) (-1.095,0.7888) (-1.065,0.7900) (-1.035,0.7913) (-1.005,0.7929) (-0.975,0.7949) (-0.945,0.7972) (-0.914,0.7999) (-0.884,0.8033) (-0.854,0.8073) (-0.824,0.8122) (-0.794,0.8182) (-0.764,0.8255) (-0.734,0.8343) (-0.704,0.8448) (-0.674,0.8567) (-0.644,0.8695) (-0.614,0.8816) (-0.584,0.8910) (-0.554,0.8953) (-0.524,0.8931) (-0.494,0.8853) (-0.464,0.8740) (-0.434,0.8615) (-0.403,0.8494) (-0.373,0.8387) (-0.343,0.8297) (-0.313,0.8222) (-0.283,0.8161) (-0.253,0.8112) (-0.223,0.8072) (-0.193,0.8041) (-0.163,0.8015) (-0.133,0.7995) (-0.103,0.7979) (-0.073,0.7967) (-0.043,0.7959) (-0.013,0.7953) (0.017,0.7949) (0.047,0.7946) (0.077,0.7944) (0.108,0.7941) (0.138,0.7938) (0.168,0.7935) (0.198,0.7933) (0.228,0.7931) (0.258,0.7930) (0.288,0.7930) (0.318,0.7932) (0.348,0.7935) (0.378,0.7940) (0.408,0.7946) (0.438,0.7953) (0.468,0.7961) (0.498,0.7972) (0.528,0.7984) (0.558,0.7997) (0.588,0.8013) (0.618,0.8030) (0.649,0.8050) (0.679,0.8073) (0.709,0.8098) (0.739,0.8128) (0.769,0.8161) (0.799,0.8199) (0.829,0.8243) (0.859,0.8294) (0.889,0.8352) (0.919,0.8420) (0.949,0.8500) (0.979,0.8594) (1.009,0.8706) (1.039,0.8839) (1.069,0.8999) (1.099,0.9192) (1.129,0.9426) (1.160,0.9712) (1.190,1.0059) (1.220,1.0479) (1.250,1.0978) (1.280,1.1550) (1.310,1.2166) (1.340,1.2760) (1.370,1.3227) (1.400,1.3452) (1.430,1.3369) (1.460,1.3002) (1.490,1.2452) (1.520,1.1835) (1.550,1.1236) (1.580,1.0701) (1.610,1.0243) (1.640,0.9862) (1.671,0.9548) (1.701,0.9290) (1.731,0.9078) (1.761,0.8903) (1.791,0.8757) (1.821,0.8635) (1.851,0.8532) (1.881,0.8445) (1.911,0.8371) (1.941,0.8307) (1.971,0.8252) (2.001,0.8204) (2.031,0.8162) (2.061,0.8125) (2.091,0.8093) (2.121,0.8064) (2.151,0.8038) (2.182,0.8015) (2.212,0.7995) (2.242,0.7976) (2.272,0.7960) (2.302,0.7944) (2.332,0.7931) (2.362,0.7918) (2.392,0.7907) (2.422,0.7896) (2.452,0.7887) (2.482,0.7878) (2.512,0.7870) (2.542,0.7862) (2.572,0.7855) (2.602,0.7849) (2.632,0.7843) (2.662,0.7838) (2.692,0.7832) (2.723,0.7828) (2.753,0.7823) (2.783,0.7819) (2.813,0.7815) (2.843,0.7811) (2.873,0.7808) (2.903,0.7805) (2.933,0.7802) (2.963,0.7799) (2.993,0.7796) (3.023,0.7794) (3.053,0.7792) (3.083,0.7790) (3.113,0.7787) (3.143,0.7786) (3.173,0.7784) (3.203,0.7782) (3.234,0.7780) (3.264,0.7779) (3.294,0.7778) (3.324,0.7776) (3.354,0.7775) (3.384,0.7774) (3.414,0.7773) (3.444,0.7772) (3.474,0.7771) (3.504,0.7770) (3.534,0.7769) (3.564,0.7768) (3.594,0.7768) (3.624,0.7767) (3.654,0.7766) (3.684,0.7766) (3.714,0.7765) (3.745,0.7765) (3.775,0.7765) (3.805,0.7764) (3.835,0.7764) (3.865,0.7764) (3.895,0.7764) (3.925,0.7764) (3.955,0.7763) (3.985,0.7763) (4.015,0.7763) (4.045,0.7763) (4.075,0.7764) (4.105,0.7764) (4.135,0.7764) (4.165,0.7764) (4.195,0.7764) (4.225,0.7765) (4.255,0.7765) (4.286,0.7765) (4.316,0.7766) (4.346,0.7766) (4.376,0.7767) (4.406,0.7768) (4.436,0.7768) (4.466,0.7769) (4.496,0.7770) (4.526,0.7771) (4.556,0.7772) (4.586,0.7773) (4.616,0.7774) (4.646,0.7775) (4.676,0.7776) (4.706,0.7778) (4.736,0.7779) (4.766,0.7780) (4.797,0.7782) (4.827,0.7784) (4.857,0.7786) (4.887,0.7787) (4.917,0.7790) (4.947,0.7792) (4.977,0.7794) (5.007,0.7796) (5.037,0.7799) (5.067,0.7802) (5.097,0.7805) (5.127,0.7808) (5.157,0.7811) (5.187,0.7815) (5.217,0.7819) (5.247,0.7823) (5.277,0.7828) (5.308,0.7832) (5.338,0.7838) (5.368,0.7843) (5.398,0.7849) (5.428,0.7855) (5.458,0.7862) (5.488,0.7870) (5.518,0.7878) (5.548,0.7887) (5.578,0.7896) (5.608,0.7907) (5.638,0.7918) (5.668,0.7931) (5.698,0.7944) (5.728,0.7960) (5.758,0.7976) (5.788,0.7995) (5.818,0.8015) (5.849,0.8038) (5.879,0.8064) (5.909,0.8093) (5.939,0.8125) (5.969,0.8162) (5.999,0.8204) (6.029,0.8252) (6.059,0.8307) (6.089,0.8371) (6.119,0.8445) (6.149,0.8532) (6.179,0.8635) (6.209,0.8757) (6.239,0.8903) (6.269,0.9078) (6.299,0.9290) (6.329,0.9548) (6.360,0.9862) (6.390,1.0243) (6.420,1.0701) (6.450,1.1236) (6.480,1.1835) (6.510,1.2452) (6.540,1.3002) (6.570,1.3369) (6.600,1.3452) (6.630,1.3227) (6.660,1.2760) (6.690,1.2166) (6.720,1.1550) (6.750,1.0978) (6.780,1.0479) (6.810,1.0059) (6.840,0.9712) (6.871,0.9426) (6.901,0.9192) (6.931,0.8999) (6.961,0.8839) (6.991,0.8706) (7.021,0.8594) (7.051,0.8500) (7.081,0.8420) (7.111,0.8352) (7.141,0.8294) (7.171,0.8243) (7.201,0.8199) (7.231,0.8161) (7.261,0.8128) (7.291,0.8098) (7.321,0.8073) (7.351,0.8050) (7.382,0.8030) (7.412,0.8013) (7.442,0.7997) (7.472,0.7984) (7.502,0.7972) (7.532,0.7961) (7.562,0.7953) (7.592,0.7946) (7.622,0.7940) (7.652,0.7935) (7.682,0.7932) (7.712,0.7930) (7.742,0.7930) (7.772,0.7931) (7.802,0.7933) (7.832,0.7935) (7.862,0.7938) (7.892,0.7941) (7.923,0.7944) (7.953,0.7946) (7.983,0.7949) (8.013,0.7953) (8.043,0.7959) (8.073,0.7967) (8.103,0.7979) (8.133,0.7995) (8.163,0.8015) (8.193,0.8041) (8.223,0.8072) (8.253,0.8112) (8.283,0.8161) (8.313,0.8222) (8.343,0.8297) (8.373,0.8387) (8.403,0.8494) (8.434,0.8615) (8.464,0.8740) (8.494,0.8853) (8.524,0.8931) (8.554,0.8953) (8.584,0.8910) (8.614,0.8816) (8.644,0.8695) (8.674,0.8567) (8.704,0.8448) (8.734,0.8343) (8.764,0.8255) (8.794,0.8182) (8.824,0.8122) (8.854,0.8073) (8.884,0.8033) (8.914,0.7999) (8.945,0.7972) (8.975,0.7949) (9.005,0.7929) (9.035,0.7913) (9.065,0.7900) (9.095,0.7888) (9.125,0.7878) (9.155,0.7870) (9.185,0.7863) (9.215,0.7858) (9.245,0.7853) (9.275,0.7849) (9.305,0.7847) (9.335,0.7844) (9.365,0.7843) (9.395,0.7843) (9.425,0.7843) (9.455,0.7844) (9.486,0.7845) (9.516,0.7848) (9.546,0.7851) (9.576,0.7855) (9.606,0.7860) (9.636,0.7867) (9.666,0.7874) (9.696,0.7883) (9.726,0.7894) (9.756,0.7906) (9.786,0.7921) (9.816,0.7938) (9.846,0.7958) (9.876,0.7982) (9.906,0.8011) (9.936,0.8045) (9.966,0.8087) (9.997,0.8137) (10.027,0.8197) (10.057,0.8268) (10.087,0.8349) (10.117,0.8438) (10.147,0.8529) (10.177,0.8612) (10.207,0.8681) (10.237,0.8735) (10.267,0.8783) (10.297,0.8837) (10.327,0.8907) (10.357,0.8997) (10.387,0.9098) (10.417,0.9192) (10.447,0.9250) (10.477,0.9246) (10.508,0.9174) (10.538,0.9047) (10.568,0.8891) (10.598,0.8731) (10.628,0.8584) (10.658,0.8455) (10.688,0.8346) (10.718,0.8256) (10.748,0.8181) (10.778,0.8120) (10.808,0.8069) (10.838,0.8026) (10.868,0.7991) (10.898,0.7961) (10.928,0.7935) (10.958,0.7914) (10.988,0.7895) (11.018,0.7878) (11.049,0.7864) (11.079,0.7852) (11.109,0.7840) (11.139,0.7831) (11.169,0.7822) (11.199,0.7814) (11.229,0.7807) (11.259,0.7801) (11.289,0.7795) (11.319,0.7790) (11.349,0.7785) (11.379,0.7781) (11.409,0.7777) (11.439,0.7773) (11.469,0.7770) (11.499,0.7767) (11.529,0.7764) (11.560,0.7761) (11.590,0.7759) (11.620,0.7757) (11.650,0.7755) (11.680,0.7753) (11.710,0.7751) (11.740,0.7749) (11.770,0.7747) (11.800,0.7746) (11.830,0.7744) (11.860,0.7743) (11.890,0.7742) (11.920,0.7740) (11.950,0.7739) (11.980,0.7738) (12.010,0.7737) (12.040,0.7736) (12.071,0.7735) (12.101,0.7734) (12.131,0.7733) (12.161,0.7732) (12.191,0.7732) (12.221,0.7731) (12.251,0.7730) (12.281,0.7730) (12.311,0.7729) (12.341,0.7728) (12.371,0.7728) (12.401,0.7727) (12.431,0.7726) (12.461,0.7726) (12.491,0.7725) (12.521,0.7725) (12.551,0.7724) (12.582,0.7724) (12.612,0.7724) (12.642,0.7723) (12.672,0.7723) (12.702,0.7722) (12.732,0.7722) (12.762,0.7722) (12.792,0.7721) (12.822,0.7721) (12.852,0.7721) (12.882,0.7720) (12.912,0.7720) (12.942,0.7720) (12.972,0.7719) (13.002,0.7719) (13.032,0.7719) (13.062,0.7719) (13.092,0.7718) (13.123,0.7718) (13.153,0.7718) (13.183,0.7718) (13.213,0.7717) (13.243,0.7717) (13.273,0.7717) (13.303,0.7717) (13.333,0.7716) (13.363,0.7716) (13.393,0.7716) (13.423,0.7716) (13.453,0.7716) (13.483,0.7715) (13.513,0.7715) (13.543,0.7715) (13.573,0.7715) (13.603,0.7715) (13.634,0.7714) (13.664,0.7714) (13.694,0.7714) (13.724,0.7714) (13.754,0.7714) (13.784,0.7714) (13.814,0.7714) (13.844,0.7713) (13.874,0.7713) (13.904,0.7713) (13.934,0.7713) (13.964,0.7713) (13.994,0.7713) (14.024,0.7713) (14.054,0.7713) (14.084,0.7712) (14.114,0.7712) (14.145,0.7712) (14.175,0.7712) (14.205,0.7712) (14.235,0.7712) (14.265,0.7712) (14.295,0.7712) (14.325,0.7712) (14.355,0.7711) (14.385,0.7711) (14.415,0.7711) (14.445,0.7711) (14.475,0.7711) (14.505,0.7711) (14.535,0.7711) (14.565,0.7711) (14.595,0.7711) (14.625,0.7711) (14.655,0.7711) (14.686,0.7711) (14.716,0.7710) (14.746,0.7710) (14.776,0.7710) (14.806,0.7710) (14.836,0.7710) (14.866,0.7710) (14.896,0.7710) (14.926,0.7710) (14.956,0.7710) (14.986,0.7710) (15.016,0.7710) (15.046,0.7710) (15.076,0.7710) (15.106,0.7710) (15.136,0.7710) (15.166,0.7710) (15.197,0.7710) (15.227,0.7709) (15.257,0.7709) (15.287,0.7709) (15.317,0.7709) (15.347,0.7709) (15.377,0.7709) (15.407,0.7709) (15.437,0.7709) (15.467,0.7709) (15.497,0.7709) (15.527,0.7709) (15.557,0.7709) (15.587,0.7709) (15.617,0.7709) (15.647,0.7709) (15.677,0.7709) (15.708,0.7709) (15.738,0.7709) (15.768,0.7709) (15.798,0.7709) (15.828,0.7709) (15.858,0.7708) (15.888,0.7708) (15.918,0.7708) (15.948,0.7708) (15.978,0.7708) (16.008,0.7708) (16.038,0.7708) (16.068,0.7708) (16.098,0.7708) (16.128,0.7708) (16.158,0.7708) (16.188,0.7708) (16.218,0.7708) (16.249,0.7708) (16.279,0.7708) (16.309,0.7708) (16.339,0.7708) (16.369,0.7708) (16.399,0.7708) (16.429,0.7708) (16.459,0.7708) (16.489,0.7708) (16.519,0.7707) (16.549,0.7707) (16.579,0.7707) (16.609,0.7707) (16.639,0.7707) (16.669,0.7707) (16.699,0.7707) (16.729,0.7707) (16.760,0.7707) (16.790,0.7707) (16.820,0.7707) (16.850,0.7707) (16.880,0.7707) (16.910,0.7707) (16.940,0.7707) (16.970,0.7707) (17.000,0.7707)} \closedcycle;
\addplot[akSamp,line width=1.1pt,dash pattern=on 4pt off 2.5pt] coordinates {(-9.000,0.7707) (-8.970,0.7707) (-8.940,0.7707) (-8.910,0.7707) (-8.880,0.7707) (-8.850,0.7707) (-8.820,0.7707) (-8.790,0.7707) (-8.760,0.7707) (-8.729,0.7707) (-8.699,0.7707) (-8.669,0.7707) (-8.639,0.7707) (-8.609,0.7707) (-8.579,0.7707) (-8.549,0.7707) (-8.519,0.7707) (-8.489,0.7708) (-8.459,0.7708) (-8.429,0.7708) (-8.399,0.7708) (-8.369,0.7708) (-8.339,0.7708) (-8.309,0.7708) (-8.279,0.7708) (-8.249,0.7708) (-8.218,0.7708) (-8.188,0.7708) (-8.158,0.7708) (-8.128,0.7708) (-8.098,0.7708) (-8.068,0.7708) (-8.038,0.7708) (-8.008,0.7708) (-7.978,0.7708) (-7.948,0.7709) (-7.918,0.7709) (-7.888,0.7709) (-7.858,0.7709) (-7.828,0.7709) (-7.798,0.7709) (-7.768,0.7709) (-7.738,0.7709) (-7.708,0.7709) (-7.677,0.7709) (-7.647,0.7709) (-7.617,0.7709) (-7.587,0.7709) (-7.557,0.7709) (-7.527,0.7709) (-7.497,0.7709) (-7.467,0.7709) (-7.437,0.7709) (-7.407,0.7709) (-7.377,0.7709) (-7.347,0.7709) (-7.317,0.7709) (-7.287,0.7709) (-7.257,0.7710) (-7.227,0.7710) (-7.197,0.7710) (-7.166,0.7710) (-7.136,0.7710) (-7.106,0.7710) (-7.076,0.7710) (-7.046,0.7710) (-7.016,0.7710) (-6.986,0.7710) (-6.956,0.7710) (-6.926,0.7710) (-6.896,0.7710) (-6.866,0.7710) (-6.836,0.7710) (-6.806,0.7710) (-6.776,0.7710) (-6.746,0.7710) (-6.716,0.7710) (-6.686,0.7710) (-6.655,0.7711) (-6.625,0.7711) (-6.595,0.7711) (-6.565,0.7711) (-6.535,0.7711) (-6.505,0.7711) (-6.475,0.7711) (-6.445,0.7711) (-6.415,0.7711) (-6.385,0.7711) (-6.355,0.7711) (-6.325,0.7712) (-6.295,0.7712) (-6.265,0.7712) (-6.235,0.7712) (-6.205,0.7712) (-6.175,0.7712) (-6.145,0.7712) (-6.114,0.7712) (-6.084,0.7712) (-6.054,0.7712) (-6.024,0.7713) (-5.994,0.7713) (-5.964,0.7713) (-5.934,0.7713) (-5.904,0.7713) (-5.874,0.7713) (-5.844,0.7713) (-5.814,0.7713) (-5.784,0.7714) (-5.754,0.7714) (-5.724,0.7714) (-5.694,0.7714) (-5.664,0.7714) (-5.634,0.7714) (-5.603,0.7715) (-5.573,0.7715) (-5.543,0.7715) (-5.513,0.7715) (-5.483,0.7715) (-5.453,0.7716) (-5.423,0.7716) (-5.393,0.7716) (-5.363,0.7716) (-5.333,0.7716) (-5.303,0.7717) (-5.273,0.7717) (-5.243,0.7717) (-5.213,0.7717) (-5.183,0.7718) (-5.153,0.7718) (-5.123,0.7718) (-5.092,0.7718) (-5.062,0.7718) (-5.032,0.7719) (-5.002,0.7719) (-4.972,0.7719) (-4.942,0.7720) (-4.912,0.7720) (-4.882,0.7720) (-4.852,0.7721) (-4.822,0.7721) (-4.792,0.7721) (-4.762,0.7722) (-4.732,0.7722) (-4.702,0.7722) (-4.672,0.7723) (-4.642,0.7723) (-4.612,0.7724) (-4.582,0.7724) (-4.551,0.7724) (-4.521,0.7725) (-4.491,0.7725) (-4.461,0.7726) (-4.431,0.7726) (-4.401,0.7727) (-4.371,0.7728) (-4.341,0.7728) (-4.311,0.7729) (-4.281,0.7730) (-4.251,0.7730) (-4.221,0.7731) (-4.191,0.7732) (-4.161,0.7732) (-4.131,0.7733) (-4.101,0.7734) (-4.071,0.7735) (-4.040,0.7736) (-4.010,0.7737) (-3.980,0.7738) (-3.950,0.7739) (-3.920,0.7740) (-3.890,0.7742) (-3.860,0.7743) (-3.830,0.7744) (-3.800,0.7746) (-3.770,0.7747) (-3.740,0.7749) (-3.710,0.7751) (-3.680,0.7753) (-3.650,0.7755) (-3.620,0.7757) (-3.590,0.7759) (-3.560,0.7761) (-3.529,0.7764) (-3.499,0.7767) (-3.469,0.7770) (-3.439,0.7773) (-3.409,0.7777) (-3.379,0.7781) (-3.349,0.7785) (-3.319,0.7790) (-3.289,0.7795) (-3.259,0.7801) (-3.229,0.7807) (-3.199,0.7814) (-3.169,0.7822) (-3.139,0.7831) (-3.109,0.7841) (-3.079,0.7852) (-3.049,0.7865) (-3.018,0.7879) (-2.988,0.7896) (-2.958,0.7914) (-2.928,0.7936) (-2.898,0.7962) (-2.868,0.7992) (-2.838,0.8028) (-2.808,0.8071) (-2.778,0.8122) (-2.748,0.8184) (-2.718,0.8259) (-2.688,0.8350) (-2.658,0.8460) (-2.628,0.8589) (-2.598,0.8737) (-2.568,0.8897) (-2.538,0.9052) (-2.508,0.9178) (-2.477,0.9247) (-2.447,0.9247) (-2.417,0.9188) (-2.387,0.9093) (-2.357,0.8992) (-2.327,0.8904) (-2.297,0.8834) (-2.267,0.8781) (-2.237,0.8734) (-2.207,0.8679) (-2.177,0.8610) (-2.147,0.8527) (-2.117,0.8436) (-2.087,0.8347) (-2.057,0.8266) (-2.027,0.8195) (-1.997,0.8136) (-1.966,0.8086) (-1.936,0.8044) (-1.906,0.8010) (-1.876,0.7981) (-1.846,0.7958) (-1.816,0.7938) (-1.786,0.7921) (-1.756,0.7906) (-1.726,0.7894) (-1.696,0.7883) (-1.666,0.7874) (-1.636,0.7867) (-1.606,0.7860) (-1.576,0.7855) (-1.546,0.7851) (-1.516,0.7848) (-1.486,0.7845) (-1.455,0.7844) (-1.425,0.7843) (-1.395,0.7843) (-1.365,0.7843) (-1.335,0.7845) (-1.305,0.7847) (-1.275,0.7849) (-1.245,0.7853) (-1.215,0.7858) (-1.185,0.7864) (-1.155,0.7870) (-1.125,0.7879) (-1.095,0.7888) (-1.065,0.7900) (-1.035,0.7914) (-1.005,0.7930) (-0.975,0.7949) (-0.945,0.7973) (-0.914,0.8001) (-0.884,0.8034) (-0.854,0.8075) (-0.824,0.8124) (-0.794,0.8185) (-0.764,0.8258) (-0.734,0.8347) (-0.704,0.8452) (-0.674,0.8571) (-0.644,0.8699) (-0.614,0.8820) (-0.584,0.8912) (-0.554,0.8952) (-0.524,0.8929) (-0.494,0.8849) (-0.464,0.8735) (-0.434,0.8609) (-0.403,0.8489) (-0.373,0.8383) (-0.343,0.8294) (-0.313,0.8219) (-0.283,0.8159) (-0.253,0.8110) (-0.223,0.8071) (-0.193,0.8039) (-0.163,0.8014) (-0.133,0.7994) (-0.103,0.7979) (-0.073,0.7967) (-0.043,0.7958) (-0.013,0.7952) (0.017,0.7948) (0.047,0.7946) (0.077,0.7943) (0.108,0.7941) (0.138,0.7938) (0.168,0.7935) (0.198,0.7933) (0.228,0.7931) (0.258,0.7930) (0.288,0.7930) (0.318,0.7932) (0.348,0.7935) (0.378,0.7940) (0.408,0.7946) (0.438,0.7953) (0.468,0.7962) (0.498,0.7972) (0.528,0.7984) (0.558,0.7997) (0.588,0.8013) (0.618,0.8031) (0.649,0.8051) (0.679,0.8073) (0.709,0.8099) (0.739,0.8129) (0.769,0.8162) (0.799,0.8200) (0.829,0.8244) (0.859,0.8295) (0.889,0.8354) (0.919,0.8422) (0.949,0.8503) (0.979,0.8597) (1.009,0.8709) (1.039,0.8843) (1.069,0.9004) (1.099,0.9198) (1.129,0.9434) (1.160,0.9721) (1.190,1.0071) (1.220,1.0493) (1.250,1.0994) (1.280,1.1567) (1.310,1.2184) (1.340,1.2776) (1.370,1.3237) (1.400,1.3454) (1.430,1.3361) (1.460,1.2987) (1.490,1.2434) (1.520,1.1816) (1.550,1.1219) (1.580,1.0686) (1.610,1.0231) (1.640,0.9852) (1.671,0.9540) (1.701,0.9283) (1.731,0.9072) (1.761,0.8898) (1.791,0.8753) (1.821,0.8632) (1.851,0.8529) (1.881,0.8443) (1.911,0.8369) (1.941,0.8305) (1.971,0.8250) (2.001,0.8202) (2.031,0.8161) (2.061,0.8124) (2.091,0.8092) (2.121,0.8063) (2.151,0.8037) (2.182,0.8015) (2.212,0.7994) (2.242,0.7976) (2.272,0.7959) (2.302,0.7944) (2.332,0.7930) (2.362,0.7918) (2.392,0.7906) (2.422,0.7896) (2.452,0.7886) (2.482,0.7878) (2.512,0.7870) (2.542,0.7862) (2.572,0.7855) (2.602,0.7849) (2.632,0.7843) (2.662,0.7837) (2.692,0.7832) (2.723,0.7827) (2.753,0.7823) (2.783,0.7819) (2.813,0.7815) (2.843,0.7811) (2.873,0.7808) (2.903,0.7805) (2.933,0.7802) (2.963,0.7799) (2.993,0.7796) (3.023,0.7794) (3.053,0.7792) (3.083,0.7789) (3.113,0.7787) (3.143,0.7785) (3.173,0.7784) (3.203,0.7782) (3.234,0.7780) (3.264,0.7779) (3.294,0.7777) (3.324,0.7776) (3.354,0.7775) (3.384,0.7774) (3.414,0.7773) (3.444,0.7772) (3.474,0.7771) (3.504,0.7770) (3.534,0.7769) (3.564,0.7768) (3.594,0.7768) (3.624,0.7767) (3.654,0.7766) (3.684,0.7766) (3.714,0.7765) (3.745,0.7765) (3.775,0.7765) (3.805,0.7764) (3.835,0.7764) (3.865,0.7764) (3.895,0.7764) (3.925,0.7764) (3.955,0.7763) (3.985,0.7763) (4.015,0.7763) (4.045,0.7763) (4.075,0.7764) (4.105,0.7764) (4.135,0.7764) (4.165,0.7764) (4.195,0.7764) (4.225,0.7765) (4.255,0.7765) (4.286,0.7765) (4.316,0.7766) (4.346,0.7766) (4.376,0.7767) (4.406,0.7768) (4.436,0.7768) (4.466,0.7769) (4.496,0.7770) (4.526,0.7771) (4.556,0.7772) (4.586,0.7773) (4.616,0.7774) (4.646,0.7775) (4.676,0.7776) (4.706,0.7777) (4.736,0.7779) (4.766,0.7780) (4.797,0.7782) (4.827,0.7784) (4.857,0.7785) (4.887,0.7787) (4.917,0.7789) (4.947,0.7792) (4.977,0.7794) (5.007,0.7796) (5.037,0.7799) (5.067,0.7802) (5.097,0.7805) (5.127,0.7808) (5.157,0.7811) (5.187,0.7815) (5.217,0.7819) (5.247,0.7823) (5.277,0.7827) (5.308,0.7832) (5.338,0.7837) (5.368,0.7843) (5.398,0.7849) (5.428,0.7855) (5.458,0.7862) (5.488,0.7870) (5.518,0.7878) (5.548,0.7886) (5.578,0.7896) (5.608,0.7906) (5.638,0.7918) (5.668,0.7930) (5.698,0.7944) (5.728,0.7959) (5.758,0.7976) (5.788,0.7994) (5.818,0.8015) (5.849,0.8037) (5.879,0.8063) (5.909,0.8092) (5.939,0.8124) (5.969,0.8161) (5.999,0.8202) (6.029,0.8250) (6.059,0.8305) (6.089,0.8369) (6.119,0.8443) (6.149,0.8529) (6.179,0.8632) (6.209,0.8753) (6.239,0.8898) (6.269,0.9072) (6.299,0.9283) (6.329,0.9540) (6.360,0.9852) (6.390,1.0231) (6.420,1.0686) (6.450,1.1219) (6.480,1.1816) (6.510,1.2434) (6.540,1.2987) (6.570,1.3361) (6.600,1.3454) (6.630,1.3237) (6.660,1.2776) (6.690,1.2184) (6.720,1.1567) (6.750,1.0994) (6.780,1.0493) (6.810,1.0071) (6.840,0.9721) (6.871,0.9434) (6.901,0.9198) (6.931,0.9004) (6.961,0.8843) (6.991,0.8709) (7.021,0.8597) (7.051,0.8503) (7.081,0.8422) (7.111,0.8354) (7.141,0.8295) (7.171,0.8244) (7.201,0.8200) (7.231,0.8162) (7.261,0.8129) (7.291,0.8099) (7.321,0.8073) (7.351,0.8051) (7.382,0.8031) (7.412,0.8013) (7.442,0.7997) (7.472,0.7984) (7.502,0.7972) (7.532,0.7962) (7.562,0.7953) (7.592,0.7946) (7.622,0.7940) (7.652,0.7935) (7.682,0.7932) (7.712,0.7930) (7.742,0.7930) (7.772,0.7931) (7.802,0.7933) (7.832,0.7935) (7.862,0.7938) (7.892,0.7941) (7.923,0.7943) (7.953,0.7946) (7.983,0.7948) (8.013,0.7952) (8.043,0.7958) (8.073,0.7967) (8.103,0.7979) (8.133,0.7994) (8.163,0.8014) (8.193,0.8039) (8.223,0.8071) (8.253,0.8110) (8.283,0.8159) (8.313,0.8219) (8.343,0.8294) (8.373,0.8383) (8.403,0.8489) (8.434,0.8609) (8.464,0.8735) (8.494,0.8849) (8.524,0.8929) (8.554,0.8952) (8.584,0.8912) (8.614,0.8820) (8.644,0.8699) (8.674,0.8571) (8.704,0.8452) (8.734,0.8347) (8.764,0.8258) (8.794,0.8185) (8.824,0.8124) (8.854,0.8075) (8.884,0.8034) (8.914,0.8001) (8.945,0.7973) (8.975,0.7949) (9.005,0.7930) (9.035,0.7914) (9.065,0.7900) (9.095,0.7888) (9.125,0.7879) (9.155,0.7870) (9.185,0.7864) (9.215,0.7858) (9.245,0.7853) (9.275,0.7849) (9.305,0.7847) (9.335,0.7845) (9.365,0.7843) (9.395,0.7843) (9.425,0.7843) (9.455,0.7844) (9.486,0.7845) (9.516,0.7848) (9.546,0.7851) (9.576,0.7855) (9.606,0.7860) (9.636,0.7867) (9.666,0.7874) (9.696,0.7883) (9.726,0.7894) (9.756,0.7906) (9.786,0.7921) (9.816,0.7938) (9.846,0.7958) (9.876,0.7981) (9.906,0.8010) (9.936,0.8044) (9.966,0.8086) (9.997,0.8136) (10.027,0.8195) (10.057,0.8266) (10.087,0.8347) (10.117,0.8436) (10.147,0.8527) (10.177,0.8610) (10.207,0.8679) (10.237,0.8734) (10.267,0.8781) (10.297,0.8834) (10.327,0.8904) (10.357,0.8992) (10.387,0.9093) (10.417,0.9188) (10.447,0.9247) (10.477,0.9247) (10.508,0.9178) (10.538,0.9052) (10.568,0.8897) (10.598,0.8737) (10.628,0.8589) (10.658,0.8460) (10.688,0.8350) (10.718,0.8259) (10.748,0.8184) (10.778,0.8122) (10.808,0.8071) (10.838,0.8028) (10.868,0.7992) (10.898,0.7962) (10.928,0.7936) (10.958,0.7914) (10.988,0.7896) (11.018,0.7879) (11.049,0.7865) (11.079,0.7852) (11.109,0.7841) (11.139,0.7831) (11.169,0.7822) (11.199,0.7814) (11.229,0.7807) (11.259,0.7801) (11.289,0.7795) (11.319,0.7790) (11.349,0.7785) (11.379,0.7781) (11.409,0.7777) (11.439,0.7773) (11.469,0.7770) (11.499,0.7767) (11.529,0.7764) (11.560,0.7761) (11.590,0.7759) (11.620,0.7757) (11.650,0.7755) (11.680,0.7753) (11.710,0.7751) (11.740,0.7749) (11.770,0.7747) (11.800,0.7746) (11.830,0.7744) (11.860,0.7743) (11.890,0.7742) (11.920,0.7740) (11.950,0.7739) (11.980,0.7738) (12.010,0.7737) (12.040,0.7736) (12.071,0.7735) (12.101,0.7734) (12.131,0.7733) (12.161,0.7732) (12.191,0.7732) (12.221,0.7731) (12.251,0.7730) (12.281,0.7730) (12.311,0.7729) (12.341,0.7728) (12.371,0.7728) (12.401,0.7727) (12.431,0.7726) (12.461,0.7726) (12.491,0.7725) (12.521,0.7725) (12.551,0.7724) (12.582,0.7724) (12.612,0.7724) (12.642,0.7723) (12.672,0.7723) (12.702,0.7722) (12.732,0.7722) (12.762,0.7722) (12.792,0.7721) (12.822,0.7721) (12.852,0.7721) (12.882,0.7720) (12.912,0.7720) (12.942,0.7720) (12.972,0.7719) (13.002,0.7719) (13.032,0.7719) (13.062,0.7718) (13.092,0.7718) (13.123,0.7718) (13.153,0.7718) (13.183,0.7718) (13.213,0.7717) (13.243,0.7717) (13.273,0.7717) (13.303,0.7717) (13.333,0.7716) (13.363,0.7716) (13.393,0.7716) (13.423,0.7716) (13.453,0.7716) (13.483,0.7715) (13.513,0.7715) (13.543,0.7715) (13.573,0.7715) (13.603,0.7715) (13.634,0.7714) (13.664,0.7714) (13.694,0.7714) (13.724,0.7714) (13.754,0.7714) (13.784,0.7714) (13.814,0.7713) (13.844,0.7713) (13.874,0.7713) (13.904,0.7713) (13.934,0.7713) (13.964,0.7713) (13.994,0.7713) (14.024,0.7713) (14.054,0.7712) (14.084,0.7712) (14.114,0.7712) (14.145,0.7712) (14.175,0.7712) (14.205,0.7712) (14.235,0.7712) (14.265,0.7712) (14.295,0.7712) (14.325,0.7712) (14.355,0.7711) (14.385,0.7711) (14.415,0.7711) (14.445,0.7711) (14.475,0.7711) (14.505,0.7711) (14.535,0.7711) (14.565,0.7711) (14.595,0.7711) (14.625,0.7711) (14.655,0.7711) (14.686,0.7710) (14.716,0.7710) (14.746,0.7710) (14.776,0.7710) (14.806,0.7710) (14.836,0.7710) (14.866,0.7710) (14.896,0.7710) (14.926,0.7710) (14.956,0.7710) (14.986,0.7710) (15.016,0.7710) (15.046,0.7710) (15.076,0.7710) (15.106,0.7710) (15.136,0.7710) (15.166,0.7710) (15.197,0.7710) (15.227,0.7710) (15.257,0.7710) (15.287,0.7709) (15.317,0.7709) (15.347,0.7709) (15.377,0.7709) (15.407,0.7709) (15.437,0.7709) (15.467,0.7709) (15.497,0.7709) (15.527,0.7709) (15.557,0.7709) (15.587,0.7709) (15.617,0.7709) (15.647,0.7709) (15.677,0.7709) (15.708,0.7709) (15.738,0.7709) (15.768,0.7709) (15.798,0.7709) (15.828,0.7709) (15.858,0.7709) (15.888,0.7709) (15.918,0.7709) (15.948,0.7709) (15.978,0.7708) (16.008,0.7708) (16.038,0.7708) (16.068,0.7708) (16.098,0.7708) (16.128,0.7708) (16.158,0.7708) (16.188,0.7708) (16.218,0.7708) (16.249,0.7708) (16.279,0.7708) (16.309,0.7708) (16.339,0.7708) (16.369,0.7708) (16.399,0.7708) (16.429,0.7708) (16.459,0.7708) (16.489,0.7708) (16.519,0.7707) (16.549,0.7707) (16.579,0.7707) (16.609,0.7707) (16.639,0.7707) (16.669,0.7707) (16.699,0.7707) (16.729,0.7707) (16.760,0.7707) (16.790,0.7707) (16.820,0.7707) (16.850,0.7707) (16.880,0.7707) (16.910,0.7707) (16.940,0.7707) (16.970,0.7707) (17.000,0.7707)};
\node[akInk,font=\footnotesize,anchor=west] at (axis cs:-8.75,0.9252) {$k{=}\pi/2$};
\addplot[akExact,line width=1.2pt,fill=akExact,fill opacity=0.06] coordinates {(-9.000,1.5408) (-8.970,1.5408) (-8.940,1.5408) (-8.910,1.5408) (-8.880,1.5408) (-8.850,1.5408) (-8.820,1.5408) (-8.790,1.5408) (-8.760,1.5408) (-8.729,1.5408) (-8.699,1.5408) (-8.669,1.5408) (-8.639,1.5408) (-8.609,1.5408) (-8.579,1.5408) (-8.549,1.5408) (-8.519,1.5408) (-8.489,1.5408) (-8.459,1.5408) (-8.429,1.5408) (-8.399,1.5408) (-8.369,1.5408) (-8.339,1.5408) (-8.309,1.5408) (-8.279,1.5408) (-8.249,1.5408) (-8.218,1.5408) (-8.188,1.5408) (-8.158,1.5408) (-8.128,1.5408) (-8.098,1.5408) (-8.068,1.5408) (-8.038,1.5408) (-8.008,1.5408) (-7.978,1.5408) (-7.948,1.5409) (-7.918,1.5409) (-7.888,1.5409) (-7.858,1.5409) (-7.828,1.5409) (-7.798,1.5409) (-7.768,1.5409) (-7.738,1.5409) (-7.708,1.5409) (-7.677,1.5409) (-7.647,1.5409) (-7.617,1.5409) (-7.587,1.5409) (-7.557,1.5409) (-7.527,1.5409) (-7.497,1.5409) (-7.467,1.5409) (-7.437,1.5409) (-7.407,1.5409) (-7.377,1.5409) (-7.347,1.5409) (-7.317,1.5409) (-7.287,1.5409) (-7.257,1.5410) (-7.227,1.5410) (-7.197,1.5410) (-7.166,1.5410) (-7.136,1.5410) (-7.106,1.5410) (-7.076,1.5410) (-7.046,1.5411) (-7.016,1.5411) (-6.986,1.5411) (-6.956,1.5411) (-6.926,1.5412) (-6.896,1.5412) (-6.866,1.5412) (-6.836,1.5412) (-6.806,1.5412) (-6.776,1.5412) (-6.746,1.5411) (-6.716,1.5411) (-6.686,1.5411) (-6.655,1.5411) (-6.625,1.5411) (-6.595,1.5411) (-6.565,1.5411) (-6.535,1.5411) (-6.505,1.5411) (-6.475,1.5411) (-6.445,1.5411) (-6.415,1.5411) (-6.385,1.5411) (-6.355,1.5411) (-6.325,1.5411) (-6.295,1.5411) (-6.265,1.5412) (-6.235,1.5412) (-6.205,1.5412) (-6.175,1.5412) (-6.145,1.5412) (-6.114,1.5412) (-6.084,1.5412) (-6.054,1.5412) (-6.024,1.5412) (-5.994,1.5412) (-5.964,1.5413) (-5.934,1.5413) (-5.904,1.5413) (-5.874,1.5413) (-5.844,1.5413) (-5.814,1.5413) (-5.784,1.5413) (-5.754,1.5413) (-5.724,1.5414) (-5.694,1.5414) (-5.664,1.5414) (-5.634,1.5414) (-5.603,1.5414) (-5.573,1.5414) (-5.543,1.5414) (-5.513,1.5415) (-5.483,1.5415) (-5.453,1.5415) (-5.423,1.5415) (-5.393,1.5415) (-5.363,1.5415) (-5.333,1.5416) (-5.303,1.5416) (-5.273,1.5416) (-5.243,1.5416) (-5.213,1.5416) (-5.183,1.5417) (-5.153,1.5417) (-5.123,1.5417) (-5.092,1.5417) (-5.062,1.5418) (-5.032,1.5418) (-5.002,1.5418) (-4.972,1.5418) (-4.942,1.5419) (-4.912,1.5419) (-4.882,1.5419) (-4.852,1.5420) (-4.822,1.5420) (-4.792,1.5420) (-4.762,1.5421) (-4.732,1.5421) (-4.702,1.5421) (-4.672,1.5422) (-4.642,1.5422) (-4.612,1.5423) (-4.582,1.5423) (-4.551,1.5424) (-4.521,1.5424) (-4.491,1.5425) (-4.461,1.5425) (-4.431,1.5426) (-4.401,1.5426) (-4.371,1.5427) (-4.341,1.5427) (-4.311,1.5428) (-4.281,1.5429) (-4.251,1.5430) (-4.221,1.5430) (-4.191,1.5431) (-4.161,1.5432) (-4.131,1.5433) (-4.101,1.5434) (-4.071,1.5435) (-4.040,1.5436) (-4.010,1.5437) (-3.980,1.5438) (-3.950,1.5440) (-3.920,1.5441) (-3.890,1.5443) (-3.860,1.5444) (-3.830,1.5446) (-3.800,1.5448) (-3.770,1.5450) (-3.740,1.5452) (-3.710,1.5454) (-3.680,1.5457) (-3.650,1.5460) (-3.620,1.5463) (-3.590,1.5466) (-3.560,1.5470) (-3.529,1.5474) (-3.499,1.5479) (-3.469,1.5484) (-3.439,1.5490) (-3.409,1.5497) (-3.379,1.5505) (-3.349,1.5514) (-3.319,1.5524) (-3.289,1.5536) (-3.259,1.5550) (-3.229,1.5567) (-3.199,1.5586) (-3.169,1.5610) (-3.139,1.5639) (-3.109,1.5673) (-3.079,1.5715) (-3.049,1.5765) (-3.018,1.5825) (-2.988,1.5894) (-2.958,1.5970) (-2.928,1.6045) (-2.898,1.6108) (-2.868,1.6144) (-2.838,1.6144) (-2.808,1.6108) (-2.778,1.6047) (-2.748,1.5975) (-2.718,1.5904) (-2.688,1.5840) (-2.658,1.5786) (-2.628,1.5741) (-2.598,1.5705) (-2.568,1.5676) (-2.538,1.5653) (-2.508,1.5635) (-2.477,1.5621) (-2.447,1.5611) (-2.417,1.5603) (-2.387,1.5598) (-2.357,1.5595) (-2.327,1.5594) (-2.297,1.5595) (-2.267,1.5597) (-2.237,1.5602) (-2.207,1.5607) (-2.177,1.5615) (-2.147,1.5624) (-2.117,1.5636) (-2.087,1.5649) (-2.057,1.5665) (-2.027,1.5684) (-1.997,1.5706) (-1.966,1.5732) (-1.936,1.5763) (-1.906,1.5798) (-1.876,1.5841) (-1.846,1.5891) (-1.816,1.5951) (-1.786,1.6023) (-1.756,1.6110) (-1.726,1.6215) (-1.696,1.6343) (-1.666,1.6499) (-1.636,1.6689) (-1.606,1.6917) (-1.576,1.7186) (-1.546,1.7490) (-1.516,1.7808) (-1.486,1.8100) (-1.455,1.8306) (-1.425,1.8372) (-1.395,1.8279) (-1.365,1.8053) (-1.335,1.7753) (-1.305,1.7434) (-1.275,1.7134) (-1.245,1.6871) (-1.215,1.6648) (-1.185,1.6464) (-1.155,1.6312) (-1.125,1.6187) (-1.095,1.6084) (-1.065,1.5999) (-1.035,1.5928) (-1.005,1.5869) (-0.975,1.5819) (-0.945,1.5776) (-0.914,1.5740) (-0.884,1.5708) (-0.854,1.5681) (-0.824,1.5658) (-0.794,1.5637) (-0.764,1.5619) (-0.734,1.5603) (-0.704,1.5588) (-0.674,1.5576) (-0.644,1.5564) (-0.614,1.5554) (-0.584,1.5545) (-0.554,1.5537) (-0.524,1.5530) (-0.494,1.5524) (-0.464,1.5518) (-0.434,1.5513) (-0.403,1.5509) (-0.373,1.5505) (-0.343,1.5500) (-0.313,1.5496) (-0.283,1.5492) (-0.253,1.5488) (-0.223,1.5484) (-0.193,1.5480) (-0.163,1.5476) (-0.133,1.5473) (-0.103,1.5470) (-0.073,1.5468) (-0.043,1.5466) (-0.013,1.5463) (0.017,1.5461) (0.047,1.5460) (0.077,1.5458) (0.108,1.5457) (0.138,1.5455) (0.168,1.5454) (0.198,1.5453) (0.228,1.5453) (0.258,1.5452) (0.288,1.5452) (0.318,1.5452) (0.348,1.5452) (0.378,1.5452) (0.408,1.5453) (0.438,1.5454) (0.468,1.5455) (0.498,1.5455) (0.528,1.5455) (0.558,1.5454) (0.588,1.5452) (0.618,1.5449) (0.649,1.5447) (0.679,1.5445) (0.709,1.5443) (0.739,1.5441) (0.769,1.5439) (0.799,1.5438) (0.829,1.5437) (0.859,1.5436) (0.889,1.5435) (0.919,1.5434) (0.949,1.5433) (0.979,1.5433) (1.009,1.5432) (1.039,1.5432) (1.069,1.5431) (1.099,1.5431) (1.129,1.5430) (1.160,1.5430) (1.190,1.5430) (1.220,1.5429) (1.250,1.5429) (1.280,1.5429) (1.310,1.5428) (1.340,1.5428) (1.370,1.5428) (1.400,1.5428) (1.430,1.5427) (1.460,1.5427) (1.490,1.5427) (1.520,1.5427) (1.550,1.5427) (1.580,1.5427) (1.610,1.5426) (1.640,1.5426) (1.671,1.5426) (1.701,1.5426) (1.731,1.5426) (1.761,1.5426) (1.791,1.5426) (1.821,1.5426) (1.851,1.5426) (1.881,1.5426) (1.911,1.5426) (1.941,1.5426) (1.971,1.5425) (2.001,1.5425) (2.031,1.5425) (2.061,1.5425) (2.091,1.5425) (2.121,1.5425) (2.151,1.5425) (2.182,1.5425) (2.212,1.5425) (2.242,1.5425) (2.272,1.5425) (2.302,1.5425) (2.332,1.5425) (2.362,1.5426) (2.392,1.5426) (2.422,1.5426) (2.452,1.5426) (2.482,1.5426) (2.512,1.5426) (2.542,1.5426) (2.572,1.5426) (2.602,1.5426) (2.632,1.5426) (2.662,1.5426) (2.692,1.5426) (2.723,1.5426) (2.753,1.5427) (2.783,1.5427) (2.813,1.5427) (2.843,1.5427) (2.873,1.5427) (2.903,1.5427) (2.933,1.5427) (2.963,1.5428) (2.993,1.5428) (3.023,1.5428) (3.053,1.5428) (3.083,1.5428) (3.113,1.5428) (3.143,1.5429) (3.173,1.5429) (3.203,1.5429) (3.234,1.5429) (3.264,1.5429) (3.294,1.5430) (3.324,1.5430) (3.354,1.5430) (3.384,1.5430) (3.414,1.5431) (3.444,1.5431) (3.474,1.5431) (3.504,1.5431) (3.534,1.5432) (3.564,1.5432) (3.594,1.5432) (3.624,1.5433) (3.654,1.5433) (3.684,1.5433) (3.714,1.5434) (3.745,1.5434) (3.775,1.5434) (3.805,1.5435) (3.835,1.5435) (3.865,1.5435) (3.895,1.5436) (3.925,1.5436) (3.955,1.5437) (3.985,1.5437) (4.015,1.5438) (4.045,1.5438) (4.075,1.5438) (4.105,1.5439) (4.135,1.5439) (4.165,1.5440) (4.195,1.5441) (4.225,1.5441) (4.255,1.5442) (4.286,1.5442) (4.316,1.5443) (4.346,1.5443) (4.376,1.5444) (4.406,1.5445) (4.436,1.5445) (4.466,1.5446) (4.496,1.5447) (4.526,1.5448) (4.556,1.5448) (4.586,1.5449) (4.616,1.5450) (4.646,1.5451) (4.676,1.5452) (4.706,1.5453) (4.736,1.5453) (4.766,1.5454) (4.797,1.5455) (4.827,1.5456) (4.857,1.5458) (4.887,1.5459) (4.917,1.5460) (4.947,1.5461) (4.977,1.5462) (5.007,1.5463) (5.037,1.5465) (5.067,1.5466) (5.097,1.5467) (5.127,1.5469) (5.157,1.5470) (5.187,1.5472) (5.217,1.5474) (5.247,1.5475) (5.277,1.5477) (5.308,1.5479) (5.338,1.5481) (5.368,1.5483) (5.398,1.5485) (5.428,1.5487) (5.458,1.5490) (5.488,1.5492) (5.518,1.5494) (5.548,1.5497) (5.578,1.5500) (5.608,1.5503) (5.638,1.5506) (5.668,1.5509) (5.698,1.5512) (5.728,1.5516) (5.758,1.5519) (5.788,1.5523) (5.818,1.5527) (5.849,1.5532) (5.879,1.5536) (5.909,1.5541) (5.939,1.5546) (5.969,1.5552) (5.999,1.5558) (6.029,1.5564) (6.059,1.5570) (6.089,1.5577) (6.119,1.5585) (6.149,1.5593) (6.179,1.5601) (6.209,1.5611) (6.239,1.5621) (6.269,1.5631) (6.299,1.5643) (6.329,1.5655) (6.360,1.5669) (6.390,1.5684) (6.420,1.5700) (6.450,1.5717) (6.480,1.5737) (6.510,1.5758) (6.540,1.5781) (6.570,1.5807) (6.600,1.5836) (6.630,1.5868) (6.660,1.5904) (6.690,1.5944) (6.720,1.5990) (6.750,1.6041) (6.780,1.6100) (6.810,1.6168) (6.840,1.6246) (6.871,1.6337) (6.901,1.6443) (6.931,1.6568) (6.961,1.6716) (6.991,1.6892) (7.021,1.7104) (7.051,1.7360) (7.081,1.7671) (7.111,1.8049) (7.141,1.8507) (7.171,1.9056) (7.201,1.9697) (7.231,2.0411) (7.261,2.1143) (7.291,2.1790) (7.321,2.2214) (7.351,2.2300) (7.382,2.2023) (7.412,2.1467) (7.442,2.0769) (7.472,2.0050) (7.502,1.9386) (7.532,1.8810) (7.562,1.8329) (7.592,1.7932) (7.622,1.7609) (7.652,1.7347) (7.682,1.7134) (7.712,1.6962) (7.742,1.6822) (7.772,1.6708) (7.802,1.6618) (7.832,1.6545) (7.862,1.6489) (7.892,1.6447) (7.923,1.6417) (7.953,1.6399) (7.983,1.6391) (8.013,1.6394) (8.043,1.6408) (8.073,1.6433) (8.103,1.6470) (8.133,1.6520) (8.163,1.6584) (8.193,1.6666) (8.223,1.6767) (8.253,1.6892) (8.283,1.7047) (8.313,1.7236) (8.343,1.7469) (8.373,1.7756) (8.403,1.8108) (8.434,1.8539) (8.464,1.9063) (8.494,1.9687) (8.524,2.0402) (8.554,2.1171) (8.584,2.1908) (8.614,2.2478) (8.644,2.2738) (8.674,2.2609) (8.704,2.2129) (8.734,2.1426) (8.764,2.0645) (8.794,1.9890) (8.824,1.9218) (8.854,1.8644) (8.884,1.8166) (8.914,1.7771) (8.945,1.7447) (8.975,1.7180) (9.005,1.6958) (9.035,1.6774) (9.065,1.6619) (9.095,1.6489) (9.125,1.6378) (9.155,1.6283) (9.185,1.6202) (9.215,1.6131) (9.245,1.6069) (9.275,1.6016) (9.305,1.5968) (9.335,1.5926) (9.365,1.5889) (9.395,1.5856) (9.425,1.5826) (9.455,1.5800) (9.486,1.5775) (9.516,1.5754) (9.546,1.5734) (9.576,1.5715) (9.606,1.5698) (9.636,1.5682) (9.666,1.5667) (9.696,1.5654) (9.726,1.5641) (9.756,1.5630) (9.786,1.5619) (9.816,1.5609) (9.846,1.5600) (9.876,1.5591) (9.906,1.5583) (9.936,1.5576) (9.966,1.5569) (9.997,1.5563) (10.027,1.5557) (10.057,1.5551) (10.087,1.5545) (10.117,1.5540) (10.147,1.5536) (10.177,1.5531) (10.207,1.5527) (10.237,1.5523) (10.267,1.5519) (10.297,1.5515) (10.327,1.5512) (10.357,1.5509) (10.387,1.5506) (10.417,1.5503) (10.447,1.5500) (10.477,1.5498) (10.508,1.5496) (10.538,1.5494) (10.568,1.5492) (10.598,1.5490) (10.628,1.5489) (10.658,1.5488) (10.688,1.5486) (10.718,1.5485) (10.748,1.5483) (10.778,1.5480) (10.808,1.5478) (10.838,1.5476) (10.868,1.5473) (10.898,1.5471) (10.928,1.5469) (10.958,1.5467) (10.988,1.5465) (11.018,1.5464) (11.049,1.5462) (11.079,1.5461) (11.109,1.5459) (11.139,1.5458) (11.169,1.5457) (11.199,1.5456) (11.229,1.5454) (11.259,1.5453) (11.289,1.5452) (11.319,1.5451) (11.349,1.5450) (11.379,1.5450) (11.409,1.5449) (11.439,1.5448) (11.469,1.5447) (11.499,1.5446) (11.529,1.5445) (11.560,1.5444) (11.590,1.5444) (11.620,1.5443) (11.650,1.5442) (11.680,1.5441) (11.710,1.5441) (11.740,1.5440) (11.770,1.5439) (11.800,1.5439) (11.830,1.5438) (11.860,1.5437) (11.890,1.5437) (11.920,1.5436) (11.950,1.5436) (11.980,1.5435) (12.010,1.5435) (12.040,1.5434) (12.071,1.5434) (12.101,1.5433) (12.131,1.5433) (12.161,1.5432) (12.191,1.5432) (12.221,1.5431) (12.251,1.5431) (12.281,1.5431) (12.311,1.5430) (12.341,1.5430) (12.371,1.5429) (12.401,1.5429) (12.431,1.5429) (12.461,1.5428) (12.491,1.5428) (12.521,1.5428) (12.551,1.5427) (12.582,1.5427) (12.612,1.5427) (12.642,1.5426) (12.672,1.5426) (12.702,1.5426) (12.732,1.5425) (12.762,1.5425) (12.792,1.5425) (12.822,1.5425) (12.852,1.5424) (12.882,1.5424) (12.912,1.5424) (12.942,1.5424) (12.972,1.5423) (13.002,1.5423) (13.032,1.5423) (13.062,1.5423) (13.092,1.5422) (13.123,1.5422) (13.153,1.5422) (13.183,1.5422) (13.213,1.5422) (13.243,1.5421) (13.273,1.5421) (13.303,1.5421) (13.333,1.5421) (13.363,1.5421) (13.393,1.5421) (13.423,1.5421) (13.453,1.5421) (13.483,1.5421) (13.513,1.5421) (13.543,1.5420) (13.573,1.5420) (13.603,1.5420) (13.634,1.5420) (13.664,1.5419) (13.694,1.5419) (13.724,1.5419) (13.754,1.5419) (13.784,1.5418) (13.814,1.5418) (13.844,1.5418) (13.874,1.5418) (13.904,1.5418) (13.934,1.5417) (13.964,1.5417) (13.994,1.5417) (14.024,1.5417) (14.054,1.5417) (14.084,1.5417) (14.114,1.5416) (14.145,1.5416) (14.175,1.5416) (14.205,1.5416) (14.235,1.5416) (14.265,1.5416) (14.295,1.5416) (14.325,1.5415) (14.355,1.5415) (14.385,1.5415) (14.415,1.5415) (14.445,1.5415) (14.475,1.5415) (14.505,1.5415) (14.535,1.5415) (14.565,1.5415) (14.595,1.5415) (14.625,1.5414) (14.655,1.5414) (14.686,1.5414) (14.716,1.5414) (14.746,1.5414) (14.776,1.5414) (14.806,1.5414) (14.836,1.5414) (14.866,1.5414) (14.896,1.5414) (14.926,1.5414) (14.956,1.5414) (14.986,1.5414) (15.016,1.5414) (15.046,1.5414) (15.076,1.5413) (15.106,1.5413) (15.136,1.5413) (15.166,1.5413) (15.197,1.5413) (15.227,1.5413) (15.257,1.5413) (15.287,1.5413) (15.317,1.5413) (15.347,1.5413) (15.377,1.5413) (15.407,1.5412) (15.437,1.5412) (15.467,1.5412) (15.497,1.5412) (15.527,1.5412) (15.557,1.5412) (15.587,1.5412) (15.617,1.5412) (15.647,1.5412) (15.677,1.5412) (15.708,1.5412) (15.738,1.5412) (15.768,1.5412) (15.798,1.5412) (15.828,1.5412) (15.858,1.5412) (15.888,1.5412) (15.918,1.5412) (15.948,1.5411) (15.978,1.5411) (16.008,1.5411) (16.038,1.5411) (16.068,1.5411) (16.098,1.5411) (16.128,1.5411) (16.158,1.5411) (16.188,1.5411) (16.218,1.5411) (16.249,1.5411) (16.279,1.5411) (16.309,1.5412) (16.339,1.5412) (16.369,1.5412) (16.399,1.5412) (16.429,1.5411) (16.459,1.5411) (16.489,1.5411) (16.519,1.5411) (16.549,1.5411) (16.579,1.5411) (16.609,1.5410) (16.639,1.5410) (16.669,1.5410) (16.699,1.5410) (16.729,1.5410) (16.760,1.5410) (16.790,1.5410) (16.820,1.5410) (16.850,1.5410) (16.880,1.5410) (16.910,1.5410) (16.940,1.5410) (16.970,1.5410) (17.000,1.5410)} \closedcycle;
\addplot[akSamp,line width=1.1pt,dash pattern=on 4pt off 2.5pt] coordinates {(-9.000,1.5408) (-8.970,1.5408) (-8.940,1.5408) (-8.910,1.5408) (-8.880,1.5407) (-8.850,1.5407) (-8.820,1.5407) (-8.790,1.5407) (-8.760,1.5407) (-8.729,1.5408) (-8.699,1.5408) (-8.669,1.5408) (-8.639,1.5408) (-8.609,1.5408) (-8.579,1.5408) (-8.549,1.5408) (-8.519,1.5408) (-8.489,1.5408) (-8.459,1.5408) (-8.429,1.5408) (-8.399,1.5408) (-8.369,1.5408) (-8.339,1.5408) (-8.309,1.5408) (-8.279,1.5408) (-8.249,1.5408) (-8.218,1.5408) (-8.188,1.5408) (-8.158,1.5408) (-8.128,1.5408) (-8.098,1.5408) (-8.068,1.5408) (-8.038,1.5408) (-8.008,1.5409) (-7.978,1.5409) (-7.948,1.5409) (-7.918,1.5409) (-7.888,1.5409) (-7.858,1.5409) (-7.828,1.5409) (-7.798,1.5409) (-7.768,1.5409) (-7.738,1.5409) (-7.708,1.5409) (-7.677,1.5409) (-7.647,1.5409) (-7.617,1.5409) (-7.587,1.5409) (-7.557,1.5409) (-7.527,1.5409) (-7.497,1.5409) (-7.467,1.5409) (-7.437,1.5409) (-7.407,1.5409) (-7.377,1.5409) (-7.347,1.5409) (-7.317,1.5409) (-7.287,1.5410) (-7.257,1.5410) (-7.227,1.5410) (-7.197,1.5410) (-7.166,1.5410) (-7.136,1.5410) (-7.106,1.5410) (-7.076,1.5411) (-7.046,1.5411) (-7.016,1.5411) (-6.986,1.5411) (-6.956,1.5411) (-6.926,1.5411) (-6.896,1.5411) (-6.866,1.5411) (-6.836,1.5411) (-6.806,1.5411) (-6.776,1.5411) (-6.746,1.5411) (-6.716,1.5411) (-6.686,1.5411) (-6.655,1.5411) (-6.625,1.5411) (-6.595,1.5411) (-6.565,1.5411) (-6.535,1.5411) (-6.505,1.5411) (-6.475,1.5411) (-6.445,1.5411) (-6.415,1.5411) (-6.385,1.5411) (-6.355,1.5411) (-6.325,1.5411) (-6.295,1.5411) (-6.265,1.5412) (-6.235,1.5412) (-6.205,1.5412) (-6.175,1.5412) (-6.145,1.5412) (-6.114,1.5412) (-6.084,1.5412) (-6.054,1.5412) (-6.024,1.5412) (-5.994,1.5412) (-5.964,1.5413) (-5.934,1.5413) (-5.904,1.5413) (-5.874,1.5413) (-5.844,1.5413) (-5.814,1.5413) (-5.784,1.5413) (-5.754,1.5413) (-5.724,1.5414) (-5.694,1.5414) (-5.664,1.5414) (-5.634,1.5414) (-5.603,1.5414) (-5.573,1.5414) (-5.543,1.5414) (-5.513,1.5415) (-5.483,1.5415) (-5.453,1.5415) (-5.423,1.5415) (-5.393,1.5415) (-5.363,1.5415) (-5.333,1.5416) (-5.303,1.5416) (-5.273,1.5416) (-5.243,1.5416) (-5.213,1.5416) (-5.183,1.5417) (-5.153,1.5417) (-5.123,1.5417) (-5.092,1.5417) (-5.062,1.5418) (-5.032,1.5418) (-5.002,1.5418) (-4.972,1.5418) (-4.942,1.5419) (-4.912,1.5419) (-4.882,1.5419) (-4.852,1.5420) (-4.822,1.5420) (-4.792,1.5420) (-4.762,1.5421) (-4.732,1.5421) (-4.702,1.5421) (-4.672,1.5422) (-4.642,1.5422) (-4.612,1.5423) (-4.582,1.5423) (-4.551,1.5424) (-4.521,1.5424) (-4.491,1.5425) (-4.461,1.5425) (-4.431,1.5426) (-4.401,1.5426) (-4.371,1.5427) (-4.341,1.5427) (-4.311,1.5428) (-4.281,1.5429) (-4.251,1.5430) (-4.221,1.5430) (-4.191,1.5431) (-4.161,1.5432) (-4.131,1.5433) (-4.101,1.5434) (-4.071,1.5435) (-4.040,1.5436) (-4.010,1.5437) (-3.980,1.5438) (-3.950,1.5440) (-3.920,1.5441) (-3.890,1.5443) (-3.860,1.5444) (-3.830,1.5446) (-3.800,1.5448) (-3.770,1.5450) (-3.740,1.5452) (-3.710,1.5454) (-3.680,1.5457) (-3.650,1.5460) (-3.620,1.5463) (-3.590,1.5466) (-3.560,1.5470) (-3.529,1.5474) (-3.499,1.5479) (-3.469,1.5485) (-3.439,1.5491) (-3.409,1.5497) (-3.379,1.5505) (-3.349,1.5514) (-3.319,1.5525) (-3.289,1.5537) (-3.259,1.5551) (-3.229,1.5567) (-3.199,1.5587) (-3.169,1.5611) (-3.139,1.5640) (-3.109,1.5674) (-3.079,1.5716) (-3.049,1.5767) (-3.018,1.5827) (-2.988,1.5897) (-2.958,1.5972) (-2.928,1.6047) (-2.898,1.6110) (-2.868,1.6145) (-2.838,1.6143) (-2.808,1.6106) (-2.778,1.6045) (-2.748,1.5973) (-2.718,1.5902) (-2.688,1.5838) (-2.658,1.5784) (-2.628,1.5739) (-2.598,1.5703) (-2.568,1.5675) (-2.538,1.5652) (-2.508,1.5634) (-2.477,1.5621) (-2.447,1.5610) (-2.417,1.5603) (-2.387,1.5598) (-2.357,1.5595) (-2.327,1.5594) (-2.297,1.5595) (-2.267,1.5597) (-2.237,1.5602) (-2.207,1.5607) (-2.177,1.5615) (-2.147,1.5624) (-2.117,1.5636) (-2.087,1.5649) (-2.057,1.5666) (-2.027,1.5684) (-1.997,1.5707) (-1.966,1.5733) (-1.936,1.5763) (-1.906,1.5799) (-1.876,1.5841) (-1.846,1.5892) (-1.816,1.5952) (-1.786,1.6024) (-1.756,1.6111) (-1.726,1.6217) (-1.696,1.6345) (-1.666,1.6502) (-1.636,1.6692) (-1.606,1.6921) (-1.576,1.7191) (-1.546,1.7495) (-1.516,1.7813) (-1.486,1.8104) (-1.455,1.8308) (-1.425,1.8372) (-1.395,1.8276) (-1.365,1.8049) (-1.335,1.7748) (-1.305,1.7429) (-1.275,1.7130) (-1.245,1.6867) (-1.215,1.6645) (-1.185,1.6461) (-1.155,1.6310) (-1.125,1.6185) (-1.095,1.6083) (-1.065,1.5998) (-1.035,1.5927) (-1.005,1.5868) (-0.975,1.5818) (-0.945,1.5775) (-0.914,1.5739) (-0.884,1.5708) (-0.854,1.5681) (-0.824,1.5657) (-0.794,1.5637) (-0.764,1.5618) (-0.734,1.5602) (-0.704,1.5588) (-0.674,1.5575) (-0.644,1.5564) (-0.614,1.5554) (-0.584,1.5545) (-0.554,1.5537) (-0.524,1.5530) (-0.494,1.5524) (-0.464,1.5518) (-0.434,1.5513) (-0.403,1.5509) (-0.373,1.5505) (-0.343,1.5500) (-0.313,1.5496) (-0.283,1.5492) (-0.253,1.5487) (-0.223,1.5483) (-0.193,1.5480) (-0.163,1.5476) (-0.133,1.5473) (-0.103,1.5470) (-0.073,1.5468) (-0.043,1.5466) (-0.013,1.5463) (0.017,1.5461) (0.047,1.5460) (0.077,1.5458) (0.108,1.5457) (0.138,1.5455) (0.168,1.5454) (0.198,1.5453) (0.228,1.5453) (0.258,1.5452) (0.288,1.5452) (0.318,1.5452) (0.348,1.5452) (0.378,1.5453) (0.408,1.5453) (0.438,1.5454) (0.468,1.5455) (0.498,1.5455) (0.528,1.5455) (0.558,1.5454) (0.588,1.5452) (0.618,1.5449) (0.649,1.5447) (0.679,1.5445) (0.709,1.5443) (0.739,1.5441) (0.769,1.5439) (0.799,1.5438) (0.829,1.5437) (0.859,1.5436) (0.889,1.5435) (0.919,1.5434) (0.949,1.5433) (0.979,1.5433) (1.009,1.5432) (1.039,1.5432) (1.069,1.5431) (1.099,1.5431) (1.129,1.5430) (1.160,1.5430) (1.190,1.5430) (1.220,1.5429) (1.250,1.5429) (1.280,1.5429) (1.310,1.5428) (1.340,1.5428) (1.370,1.5428) (1.400,1.5428) (1.430,1.5427) (1.460,1.5427) (1.490,1.5427) (1.520,1.5427) (1.550,1.5427) (1.580,1.5427) (1.610,1.5426) (1.640,1.5426) (1.671,1.5426) (1.701,1.5426) (1.731,1.5426) (1.761,1.5426) (1.791,1.5426) (1.821,1.5426) (1.851,1.5426) (1.881,1.5426) (1.911,1.5426) (1.941,1.5426) (1.971,1.5425) (2.001,1.5425) (2.031,1.5425) (2.061,1.5425) (2.091,1.5425) (2.121,1.5425) (2.151,1.5425) (2.182,1.5425) (2.212,1.5425) (2.242,1.5425) (2.272,1.5425) (2.302,1.5425) (2.332,1.5425) (2.362,1.5426) (2.392,1.5426) (2.422,1.5426) (2.452,1.5426) (2.482,1.5426) (2.512,1.5426) (2.542,1.5426) (2.572,1.5426) (2.602,1.5426) (2.632,1.5426) (2.662,1.5426) (2.692,1.5426) (2.723,1.5426) (2.753,1.5427) (2.783,1.5427) (2.813,1.5427) (2.843,1.5427) (2.873,1.5427) (2.903,1.5427) (2.933,1.5427) (2.963,1.5427) (2.993,1.5428) (3.023,1.5428) (3.053,1.5428) (3.083,1.5428) (3.113,1.5428) (3.143,1.5429) (3.173,1.5429) (3.203,1.5429) (3.234,1.5429) (3.264,1.5429) (3.294,1.5430) (3.324,1.5430) (3.354,1.5430) (3.384,1.5430) (3.414,1.5431) (3.444,1.5431) (3.474,1.5431) (3.504,1.5431) (3.534,1.5432) (3.564,1.5432) (3.594,1.5432) (3.624,1.5433) (3.654,1.5433) (3.684,1.5433) (3.714,1.5434) (3.745,1.5434) (3.775,1.5434) (3.805,1.5435) (3.835,1.5435) (3.865,1.5435) (3.895,1.5436) (3.925,1.5436) (3.955,1.5437) (3.985,1.5437) (4.015,1.5438) (4.045,1.5438) (4.075,1.5438) (4.105,1.5439) (4.135,1.5439) (4.165,1.5440) (4.195,1.5440) (4.225,1.5441) (4.255,1.5442) (4.286,1.5442) (4.316,1.5443) (4.346,1.5443) (4.376,1.5444) (4.406,1.5445) (4.436,1.5445) (4.466,1.5446) (4.496,1.5447) (4.526,1.5448) (4.556,1.5448) (4.586,1.5449) (4.616,1.5450) (4.646,1.5451) (4.676,1.5452) (4.706,1.5453) (4.736,1.5453) (4.766,1.5454) (4.797,1.5455) (4.827,1.5456) (4.857,1.5457) (4.887,1.5459) (4.917,1.5460) (4.947,1.5461) (4.977,1.5462) (5.007,1.5463) (5.037,1.5465) (5.067,1.5466) (5.097,1.5467) (5.127,1.5469) (5.157,1.5470) (5.187,1.5472) (5.217,1.5474) (5.247,1.5475) (5.277,1.5477) (5.308,1.5479) (5.338,1.5481) (5.368,1.5483) (5.398,1.5485) (5.428,1.5487) (5.458,1.5490) (5.488,1.5492) (5.518,1.5494) (5.548,1.5497) (5.578,1.5500) (5.608,1.5503) (5.638,1.5506) (5.668,1.5509) (5.698,1.5512) (5.728,1.5516) (5.758,1.5519) (5.788,1.5523) (5.818,1.5527) (5.849,1.5532) (5.879,1.5536) (5.909,1.5541) (5.939,1.5546) (5.969,1.5552) (5.999,1.5558) (6.029,1.5564) (6.059,1.5570) (6.089,1.5577) (6.119,1.5585) (6.149,1.5593) (6.179,1.5601) (6.209,1.5611) (6.239,1.5621) (6.269,1.5631) (6.299,1.5643) (6.329,1.5655) (6.360,1.5669) (6.390,1.5684) (6.420,1.5700) (6.450,1.5717) (6.480,1.5736) (6.510,1.5758) (6.540,1.5781) (6.570,1.5807) (6.600,1.5836) (6.630,1.5868) (6.660,1.5903) (6.690,1.5944) (6.720,1.5989) (6.750,1.6041) (6.780,1.6100) (6.810,1.6168) (6.840,1.6246) (6.871,1.6336) (6.901,1.6442) (6.931,1.6567) (6.961,1.6715) (6.991,1.6891) (7.021,1.7103) (7.051,1.7359) (7.081,1.7669) (7.111,1.8047) (7.141,1.8504) (7.171,1.9052) (7.201,1.9693) (7.231,2.0407) (7.261,2.1139) (7.291,2.1786) (7.321,2.2211) (7.351,2.2299) (7.382,2.2024) (7.412,2.1469) (7.442,2.0770) (7.472,2.0051) (7.502,1.9388) (7.532,1.8812) (7.562,1.8330) (7.592,1.7933) (7.622,1.7610) (7.652,1.7348) (7.682,1.7135) (7.712,1.6962) (7.742,1.6822) (7.772,1.6709) (7.802,1.6618) (7.832,1.6545) (7.862,1.6489) (7.892,1.6447) (7.923,1.6417) (7.953,1.6398) (7.983,1.6391) (8.013,1.6394) (8.043,1.6408) (8.073,1.6433) (8.103,1.6469) (8.133,1.6519) (8.163,1.6583) (8.193,1.6665) (8.223,1.6766) (8.253,1.6891) (8.283,1.7045) (8.313,1.7234) (8.343,1.7466) (8.373,1.7752) (8.403,1.8104) (8.434,1.8535) (8.464,1.9058) (8.494,1.9680) (8.524,2.0395) (8.554,2.1164) (8.584,2.1901) (8.614,2.2474) (8.644,2.2738) (8.674,2.2614) (8.704,2.2137) (8.734,2.1435) (8.764,2.0654) (8.794,1.9899) (8.824,1.9225) (8.854,1.8650) (8.884,1.8171) (8.914,1.7775) (8.945,1.7450) (8.975,1.7182) (9.005,1.6961) (9.035,1.6776) (9.065,1.6621) (9.095,1.6490) (9.125,1.6379) (9.155,1.6284) (9.185,1.6203) (9.215,1.6132) (9.245,1.6070) (9.275,1.6016) (9.305,1.5969) (9.335,1.5927) (9.365,1.5889) (9.395,1.5856) (9.425,1.5826) (9.455,1.5800) (9.486,1.5776) (9.516,1.5754) (9.546,1.5734) (9.576,1.5715) (9.606,1.5698) (9.636,1.5682) (9.666,1.5667) (9.696,1.5654) (9.726,1.5641) (9.756,1.5630) (9.786,1.5619) (9.816,1.5609) (9.846,1.5600) (9.876,1.5592) (9.906,1.5584) (9.936,1.5576) (9.966,1.5569) (9.997,1.5563) (10.027,1.5557) (10.057,1.5551) (10.087,1.5545) (10.117,1.5540) (10.147,1.5536) (10.177,1.5531) (10.207,1.5527) (10.237,1.5523) (10.267,1.5519) (10.297,1.5515) (10.327,1.5512) (10.357,1.5509) (10.387,1.5506) (10.417,1.5503) (10.447,1.5501) (10.477,1.5498) (10.508,1.5496) (10.538,1.5494) (10.568,1.5492) (10.598,1.5490) (10.628,1.5489) (10.658,1.5488) (10.688,1.5486) (10.718,1.5485) (10.748,1.5483) (10.778,1.5480) (10.808,1.5478) (10.838,1.5476) (10.868,1.5473) (10.898,1.5471) (10.928,1.5469) (10.958,1.5467) (10.988,1.5465) (11.018,1.5464) (11.049,1.5462) (11.079,1.5461) (11.109,1.5459) (11.139,1.5458) (11.169,1.5457) (11.199,1.5456) (11.229,1.5454) (11.259,1.5453) (11.289,1.5452) (11.319,1.5451) (11.349,1.5450) (11.379,1.5450) (11.409,1.5449) (11.439,1.5448) (11.469,1.5447) (11.499,1.5446) (11.529,1.5445) (11.560,1.5444) (11.590,1.5444) (11.620,1.5443) (11.650,1.5442) (11.680,1.5441) (11.710,1.5441) (11.740,1.5440) (11.770,1.5439) (11.800,1.5439) (11.830,1.5438) (11.860,1.5437) (11.890,1.5437) (11.920,1.5436) (11.950,1.5436) (11.980,1.5435) (12.010,1.5435) (12.040,1.5434) (12.071,1.5434) (12.101,1.5433) (12.131,1.5433) (12.161,1.5432) (12.191,1.5432) (12.221,1.5431) (12.251,1.5431) (12.281,1.5431) (12.311,1.5430) (12.341,1.5430) (12.371,1.5429) (12.401,1.5429) (12.431,1.5429) (12.461,1.5428) (12.491,1.5428) (12.521,1.5428) (12.551,1.5427) (12.582,1.5427) (12.612,1.5427) (12.642,1.5426) (12.672,1.5426) (12.702,1.5426) (12.732,1.5425) (12.762,1.5425) (12.792,1.5425) (12.822,1.5425) (12.852,1.5424) (12.882,1.5424) (12.912,1.5424) (12.942,1.5423) (12.972,1.5423) (13.002,1.5423) (13.032,1.5423) (13.062,1.5423) (13.092,1.5422) (13.123,1.5422) (13.153,1.5422) (13.183,1.5422) (13.213,1.5421) (13.243,1.5421) (13.273,1.5421) (13.303,1.5421) (13.333,1.5421) (13.363,1.5421) (13.393,1.5421) (13.423,1.5420) (13.453,1.5420) (13.483,1.5420) (13.513,1.5420) (13.543,1.5420) (13.573,1.5420) (13.603,1.5420) (13.634,1.5420) (13.664,1.5420) (13.694,1.5419) (13.724,1.5419) (13.754,1.5419) (13.784,1.5419) (13.814,1.5418) (13.844,1.5418) (13.874,1.5418) (13.904,1.5418) (13.934,1.5417) (13.964,1.5417) (13.994,1.5417) (14.024,1.5417) (14.054,1.5417) (14.084,1.5417) (14.114,1.5416) (14.145,1.5416) (14.175,1.5416) (14.205,1.5416) (14.235,1.5416) (14.265,1.5416) (14.295,1.5416) (14.325,1.5416) (14.355,1.5415) (14.385,1.5415) (14.415,1.5415) (14.445,1.5415) (14.475,1.5415) (14.505,1.5415) (14.535,1.5415) (14.565,1.5415) (14.595,1.5415) (14.625,1.5414) (14.655,1.5414) (14.686,1.5414) (14.716,1.5414) (14.746,1.5414) (14.776,1.5414) (14.806,1.5414) (14.836,1.5414) (14.866,1.5414) (14.896,1.5414) (14.926,1.5414) (14.956,1.5414) (14.986,1.5414) (15.016,1.5414) (15.046,1.5414) (15.076,1.5414) (15.106,1.5413) (15.136,1.5413) (15.166,1.5413) (15.197,1.5413) (15.227,1.5413) (15.257,1.5413) (15.287,1.5413) (15.317,1.5413) (15.347,1.5413) (15.377,1.5413) (15.407,1.5413) (15.437,1.5413) (15.467,1.5412) (15.497,1.5412) (15.527,1.5412) (15.557,1.5412) (15.587,1.5412) (15.617,1.5412) (15.647,1.5412) (15.677,1.5412) (15.708,1.5412) (15.738,1.5412) (15.768,1.5412) (15.798,1.5412) (15.828,1.5412) (15.858,1.5412) (15.888,1.5411) (15.918,1.5411) (15.948,1.5411) (15.978,1.5411) (16.008,1.5411) (16.038,1.5411) (16.068,1.5411) (16.098,1.5411) (16.128,1.5411) (16.158,1.5411) (16.188,1.5411) (16.218,1.5411) (16.249,1.5411) (16.279,1.5411) (16.309,1.5411) (16.339,1.5411) (16.369,1.5412) (16.399,1.5412) (16.429,1.5412) (16.459,1.5411) (16.489,1.5411) (16.519,1.5411) (16.549,1.5411) (16.579,1.5411) (16.609,1.5411) (16.639,1.5410) (16.669,1.5410) (16.699,1.5410) (16.729,1.5410) (16.760,1.5410) (16.790,1.5410) (16.820,1.5410) (16.850,1.5410) (16.880,1.5410) (16.910,1.5410) (16.940,1.5410) (16.970,1.5410) (17.000,1.5410)};
\node[akInk,font=\footnotesize,anchor=west] at (axis cs:-8.75,1.6953) {$k{=}\pi$};
\end{axis}
\begin{axis}[name=pb, width=6.0cm, height=6.0cm, paperaxis,
  at={(pa.south west)}, anchor=north west, yshift=-2.5cm,
  title={(b)~per-momentum error},
  title style={at={(0,1)},anchor=south west,font=\normalsize\bfseries,yshift=15pt},
  label style={font=\normalsize}, tick label style={font=\footnotesize},
  xlabel={$k/\pi$}, ylabel={relative-$L_1$},
  xmin=-0.12,xmax=2.15, ymin=0, ymax=0.0092, xtick={0,0.5,1,1.5},
  ytick={0,0.001,0.002,0.003}, scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
  ymajorgrids, grid style={draw=black!10}]
\addplot[akSamp,only marks,mark=*,mark size=2.6pt,mark options={fill=akSamp,draw=white,line width=0.6pt}] coordinates {(0.000,0.001123) (0.250,0.002527) (0.500,0.003267) (0.750,0.002527) (1.000,0.001123) (1.250,0.002527) (1.500,0.003267) (1.750,0.002527)};
\node[akInk,font=\scriptsize,anchor=north west,align=left] at (axis cs:-0.08,0.0090) {infinite-shot limit $T\rightarrow\infty$\\all 8 momenta, both branches\\mean $2.36\times10^{-3}$\\max $3.27\times10^{-3}$};
\end{axis}
\begin{axis}[name=pc, width=6.5cm, height=6.0cm, paperaxis,
  at={(pb.south east)}, anchor=south west, xshift=1.75cm,
  title={(c)~measured finite-shot cost},
  title style={at={(0,1)},anchor=south west,font=\normalsize\bfseries,yshift=15pt},
  label style={font=\normalsize}, tick label style={font=\footnotesize},
  xmode=log, ymode=log, xlabel={total shots $T$}, ylabel={relative-$L_1$},
  xmin=8, xmax=9e6, ymin=2.4e-3, ymax=14.0,
  xtick={10,1000,100000,10000000}, ytick={0.001,0.01,0.1,1},
  ymajorgrids, xmajorgrids, grid style={draw=black!10},
  extra x ticks={19,133,988,7030,50502,362558,2603190},
  extra x tick labels={0.005,0.025,0.090,0.229,0.426,0.658,0.835},
  extra x tick style={xticklabel pos=upper, xtick style={draw=none}, grid=none, xticklabel style={font=\tiny,akShot}}]
\addplot[draw=none,fill=akShot,fill opacity=0.28,forget plot] coordinates {(19,1.02868) (133,0.99651) (988,0.956701) (7030,0.548242) (50502,0.257694) (362558,0.0372788) (2603190,0.00507723) (2603190,0.00454382) (362558,0.0340776) (50502,0.241752) (7030,0.515154) (988,0.910065) (133,0.847068) (19,0.967804)} \closedcycle;
\addplot[akShot,line width=1.1pt,mark=*,mark size=2.2pt,mark options={fill=akShot,draw=white,line width=0.6pt},error bars/.cd,y dir=both,y explicit,error bar style={akShot,line width=0.6pt},error mark options={akShot,mark size=1.6pt}] coordinates {(19,0.998244) +- (0,0.0304402) (133,0.921789) +- (0,0.0747207) (988,0.933383) +- (0,0.0233181) (7030,0.531698) +- (0,0.0165439) (50502,0.249723) +- (0,0.00797129) (362558,0.0356782) +- (0,0.00160057) (2603190,0.00481053) +- (0,0.000266703)};
\addplot[akInk,densely dotted,line width=0.8pt,forget plot] coordinates {(8,0.05) (9e6,0.05)};
\node[akInk,font=\tiny,anchor=south west] at (axis cs:9.5,0.058) {acceptance threshold 0.05};
\node[akShot,font=\tiny,anchor=north west,align=left] at (axis cs:9.5,8.2) {upper axis: sector fraction reached\\8 seeds; band and bars $\pm1$ s.d.};
\node[akInk,font=\scriptsize,anchor=south west,align=left] at (axis cs:10,2.55e-3) {$T=2.60\times10^{6}$ shots:\\$|\mathcal S|/\dim=0.835\pm0.0025$\\rel-$L_1=(4.81\pm0.27)\times10^{-3}$};
\draw[akShot,line width=0.4pt] (rel axis cs:0.062081,1) -- (rel axis cs:0.062081,1.021);
\draw[akShot,line width=0.4pt] (rel axis cs:0.201740,1) -- (rel axis cs:0.201740,1.021);
\draw[akShot,line width=0.4pt] (rel axis cs:0.345664,1) -- (rel axis cs:0.345664,1.021);
\draw[akShot,line width=0.4pt] (rel axis cs:0.486497,1) -- (rel axis cs:0.486497,1.021);
\draw[akShot,line width=0.4pt] (rel axis cs:0.628016,1) -- (rel axis cs:0.628016,1.021);
\draw[akShot,line width=0.4pt] (rel axis cs:0.769488,1) -- (rel axis cs:0.769488,1.021);
\draw[akShot,line width=0.4pt] (rel axis cs:0.910970,1) -- (rel axis cs:0.910970,1.021);
\end{axis}
\end{tikzpicture}


==> figs/fig_decoupling_native.tex <==
\definecolor{dcCov}{HTML}{E8543A}\definecolor{dcMrf}{HTML}{10A87B}\definecolor{dcIon}{HTML}{2E6FE0}
\definecolor{dcTrend}{HTML}{9A9A9A}\definecolor{dcPool}{HTML}{6E6E6E}\definecolor{inkPrim}{HTML}{1B1B1B}
\definecolor{scAh}{HTML}{D55E00}\definecolor{scAd}{HTML}{F0A868}\definecolor{scBh}{HTML}{00755E}\definecolor{scBd}{HTML}{5FC2A5}\definecolor{scCh}{HTML}{1B4F9C}\definecolor{scCd}{HTML}{79AEE8}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.8cm, vertical sep=2.05cm},
  width=7.45cm, height=5.6cm, paperaxis,
  title style={at={(0,1)},anchor=south west,font=\small\bfseries,yshift=2pt},
  label style={font=\normalsize}, tick label style={font=\footnotesize},
  ymajorgrids, grid style={draw=black!8}]
\nextgroupplot[title={(a)~molecules: they rise together},
  xlabel={$\mathcal F_1=4\,\mathrm{tr}[\gamma(1{-}\gamma)]$}, ylabel={determinant support $|\mathcal S|$},
  ymode=log, xmin=-0.9, xmax=12.29, ymin=0.62, ymax=460, enlarge x limits=false]
\addplot[dcTrend,line width=1pt,dashed,domain=0.000:11.377,samples=60,forget plot] {2^(0.4736*x+0.8502)};
\addplot[only marks,mark=*,mark size=1.9pt,draw=white,line width=0.4pt,fill=dcCov] coordinates {(0.0380,1) (2.5114,2) (0.0008,1) (3.4603,4) (0.0676,1) (3.9849,2) (0.6882,8) (8.1924,46) (0.8474,7) (11.3765,80) (0.0392,1) (3.7542,6) (0.0068,1) (6.9358,13) (0.0803,1) (10.2890,68) (0.2515,2) (5.1131,11) (0.5214,9) (7.7351,91)};
\addplot[only marks,mark=*,mark size=1.9pt,draw=white,line width=0.4pt,fill=dcMrf] coordinates {(4.7428,13) (8.0009,6) (0.0127,1) (3.7026,5) (1.6728,11) (6.0001,4) (1.3066,27) (5.9378,9) (0.7900,5) (7.4487,25)};
\addplot[only marks,mark=*,mark size=1.9pt,draw=white,line width=0.4pt,fill=dcIon] coordinates {(0.0021,1) (0.0750,2) (0.0000,1) (0.0007,1) (0.5181,5) (0.5731,3) (0.0353,1) (0.3864,2)};
\node[inkPrim,font=\scriptsize,anchor=north west,align=left] at (rel axis cs:0.02,0.97) {Pearson $r=0.80$ on $\log_2|\mathcal S|$\\Spearman $\rho=0.862$ ($n=38$)};
\nextgroupplot[title={(b)~Hubbard: $\mathcal F_1$ runs backwards},
  xlabel={one-body magic $\mathcal F_1$}, ylabel={determinant support $|\mathcal S|$},
  ymode=log, xmin=-0.9, xmax=20.2, ymin=40, ymax=900000, enlarge x limits=false]
\addplot[scAh,mark=*,mark size=2.1pt,line width=1.0pt,mark options={fill=scAh,draw=scAh}] coordinates {(0.6258,330) (2.2316,312) (5.9132,260) (9.6047,147) (11.2997,68)};
\addplot[scAd,mark=o,mark size=2.1pt,line width=1.0pt,mark options={fill=scAd,draw=scAd}] coordinates {(0.3396,200) (1.1047,196) (2.8100,188) (4.9945,168) (6.5809,143)};
\addplot[scBh,mark=square*,mark size=2.0pt,line width=1.0pt,mark options={fill=scBh,draw=scBh}] coordinates {(0.8020,3395) (2.9184,3120) (7.8807,2176) (12.8163,880) (15.0697,327)};
\addplot[scBd,mark=square,mark size=2.0pt,line width=1.0pt,mark options={fill=scBd,draw=scBd}] coordinates {(0.4855,2342) (1.6348,2272) (4.3683,2041) (7.9600,1600) (10.4394,1091)};
\addplot[scCh,mark=triangle*,mark size=2.6pt,line width=1.0pt,mark options={fill=scCh,draw=scCh}] coordinates {(0.9724,35678) (3.6002,30975) (9.8568,17732) (16.0306,5084) (18.8404,1476)};
\addplot[scCd,mark=triangle,mark size=2.6pt,line width=1.0pt,mark options={fill=scCd,draw=scCd}] coordinates {(0.6329,26503) (2.1803,25235) (5.9969,21203) (11.0065,13832) (14.3023,7527)};
\node[inkPrim,font=\scriptsize,anchor=north east,align=left] at (rel axis cs:0.985,0.97) {$U=1\to16$ along each curve\\within each sweep: $\rho=-1.000$\\pooled ($n=30$): $\rho=-0.109$\\(Simpson reversal)};
\nextgroupplot[title={(c)~Hubbard: $\chi$ runs forwards},
  xlabel={minimal bond dimension $\chi$},
  ylabel={determinant support $|\mathcal S|$},
  ymode=log, xmin=2.6, xmax=18.4, ymin=40, ymax=900000, enlarge x limits=false,
  legend style={at={(1.16,-0.46)},anchor=north,legend columns=6,draw=black!25,font=\footnotesize},
  legend cell align=left]
\addplot[scAh,mark=*,mark size=2.1pt,line width=1.0pt,mark options={fill=scAh,draw=scAh}] coordinates {(12,330) (10,312) (6,260) (5,147) (4,68)};
\addlegendentry{$(6{,}6)$}
\addplot[scAd,mark=o,mark size=2.1pt,line width=1.0pt,mark options={fill=scAd,draw=scAd}] coordinates {(11,200) (10,196) (9,188) (9,168) (9,143)};
\addlegendentry{$(6{,}4)$}
\addplot[scBh,mark=square*,mark size=2.0pt,line width=1.0pt,mark options={fill=scBh,draw=scBh}] coordinates {(11,3395) (11,3120) (8,2176) (8,880) (7,327)};
\addlegendentry{$(8{,}8)$}
\addplot[scBd,mark=square,mark size=2.0pt,line width=1.0pt,mark options={fill=scBd,draw=scBd}] coordinates {(16,2342) (16,2272) (15,2041) (14,1600) (13,1091)};
\addlegendentry{$(8{,}6)$}
\addplot[scCh,mark=triangle*,mark size=2.6pt,line width=1.0pt,mark options={fill=scCh,draw=scCh}] coordinates {(17,35678) (14,30975) (10,17732) (6,5084) (6,1476)};
\addlegendentry{$(10{,}10)$}
\addplot[scCd,mark=triangle,mark size=2.6pt,line width=1.0pt,mark options={fill=scCd,draw=scCd}] coordinates {(13,26503) (13,25235) (13,21203) (11,13832) (9,7527)};
\addlegendentry{$(10{,}8)$}
\node[inkPrim,font=\scriptsize,anchor=north west,align=left] at (rel axis cs:0.02,0.97) {$\chi$ falls as $U$ rises\\within each sweep: $\rho=0.894$ to $1.000$\\pooled ($n=30$): $\rho=+0.569$\\(Simpson reversal)};
\nextgroupplot[title={(d)~stratified vs pooled},
  xlabel={stratum $(L,N)$}, ylabel={Spearman $\rho$ vs $|\mathcal S|$},
  xmin=0.45, xmax=6.55, ymin=-1.42, ymax=1.95, ytick={-1,-0.5,0,0.5,1},
  xtick={1,2,3,4,5,6}, xticklabels={$(6{,}6)$,$(6{,}4)$,$(8{,}8)$,$(8{,}6)$,$(10{,}10)$,$(10{,}8)$},
  x tick label style={font=\scriptsize,rotate=30,anchor=east}, ymajorgrids=false]
\addplot[dcPool,densely dashed,line width=0.9pt,forget plot] coordinates {(0.45,0.5692) (6.55,0.5692)};
\addplot[dcPool,densely dashed,line width=0.9pt,forget plot] coordinates {(0.45,-0.1088) (6.55,-0.1088)};
\addplot[only marks,mark=*,mark size=2.4pt,scAh,mark options={fill=scAh,draw=white,line width=0.4pt},forget plot] coordinates {(1,1.0000)};
\addplot[only marks,mark=square*,mark size=2.3pt,scAh,mark options={fill=scAh,draw=white,line width=0.4pt},forget plot] coordinates {(1,-1.0000)};
\addplot[only marks,mark=*,mark size=2.4pt,scAd,mark options={fill=scAd,draw=white,line width=0.4pt},forget plot] coordinates {(2,0.8944)};
\addplot[only marks,mark=square*,mark size=2.3pt,scAd,mark options={fill=scAd,draw=white,line width=0.4pt},forget plot] coordinates {(2,-1.0000)};
\addplot[only marks,mark=*,mark size=2.4pt,scBh,mark options={fill=scBh,draw=white,line width=0.4pt},forget plot] coordinates {(3,0.9487)};
\addplot[only marks,mark=square*,mark size=2.3pt,scBh,mark options={fill=scBh,draw=white,line width=0.4pt},forget plot] coordinates {(3,-1.0000)};
\addplot[only marks,mark=*,mark size=2.4pt,scBd,mark options={fill=scBd,draw=white,line width=0.4pt},forget plot] coordinates {(4,0.9747)};
\addplot[only marks,mark=square*,mark size=2.3pt,scBd,mark options={fill=scBd,draw=white,line width=0.4pt},forget plot] coordinates {(4,-1.0000)};
\addplot[only marks,mark=*,mark size=2.4pt,scCh,mark options={fill=scCh,draw=white,line width=0.4pt},forget plot] coordinates {(5,0.9747)};
\addplot[only marks,mark=square*,mark size=2.3pt,scCh,mark options={fill=scCh,draw=white,line width=0.4pt},forget plot] coordinates {(5,-1.0000)};
\addplot[only marks,mark=*,mark size=2.4pt,scCd,mark options={fill=scCd,draw=white,line width=0.4pt},forget plot] coordinates {(6,0.8944)};
\addplot[only marks,mark=square*,mark size=2.3pt,scCd,mark options={fill=scCd,draw=white,line width=0.4pt},forget plot] coordinates {(6,-1.0000)};
\node[inkPrim,font=\scriptsize,anchor=north west] at (rel axis cs:0.02,0.995) {$\bullet$\; $\rho(\chi,|\mathcal S|)$ per stratum};
\node[inkPrim,font=\scriptsize,anchor=north west] at (rel axis cs:0.02,0.90) {$\blacksquare$\; $\rho(\mathcal F_1,|\mathcal S|)$ per stratum};
\node[dcPool,font=\scriptsize,anchor=north west,align=left] at (rel axis cs:0.035,0.578) {pooled ($n=30$): $\rho=+0.569$\\(Simpson reversal)};
\node[dcPool,font=\scriptsize,anchor=north west,align=left] at (rel axis cs:0.035,0.377) {pooled ($n=30$): $\rho=-0.109$\\(Simpson reversal)};
\end{groupplot}
\end{tikzpicture}


==> figs/fig_gapscaling_caption.tex <==
\caption{\textbf{The two gaps of the half-filled Hubbard ring scale in opposite directions.}
Periodic ring, $U/t=8$, $L=4,6,8,10,12$; in (a) and (b) the abscissa is $1/L$, so the sizes run
$L=12,10,8,6,4$ right to left, and open circles are $L=4$, which the $L\ge6$ fits exclude (the other
open markers are not $L=4$: the Heisenberg triangles of (a) are drawn open at every size, and the open
square of (a) and the markers of (d) are fit intercepts).
Every gap is an exact Lanczos pole, full reorthogonalization, \emph{no} broadening.
\textbf{(a)} Spin gap, lowest pole of $S^{zz}(q=\pi,\omega)$: $0.34857, 0.23958, 0.19956, 0.16635\,t$ at $L=6,8,10,12$
($0.33232\,t$ at $L=4$). Dashed: linear fit in $1/L$, $L\ge6$ ($R^{2}=0.988$); the open
square is its intercept $-0.0196\pm0.0204\,t$, $0.96$ s.e.\ from zero. Triangles: the pure
Heisenberg ring $J=4t^{2}/U=0.50\,t$, an independent control on a different code path, whose lowest
$S^{zz}(q=\pi)$ pole reproduces its singlet--triplet gap to $8\times10^{-15}$. For $L\ge6$ the two channels agree to within $8.3\%$
(ratios $1.018, 0.917, 0.943, 0.935$); at $L=4$ they do not ($0.665$), which is why that size is
excluded. Grey band: the linewidth actually used for the published spin figure,
$\mathrm{FWHM}=2\eta=0.20\,t$ at $\eta=0.10\,t$. The $L=12$ gap lies inside it
($0.16635\,t=0.83\,\mathrm{FWHM}$), and broadened by this $\eta$ it still carries $26.5\%$ of its peak
height at $\omega=0$. One size alone therefore cannot separate a closing gap from no gap.
\textbf{(b)} Charge gap $\Delta_{\mathrm c}=\mu^{+}-\mu^{-}$ from the $N\pm1$ sectors:
$5.3581, 5.1858, 5.0222, 4.9688\,t$ at $L=6,8,10,12$ ($5.9914\,t$ at $L=4$). At $L=12$ that is
$27.6\,\eta=13.8\,\mathrm{FWHM}$ for the $\eta=0.18\,t$ of the one-particle channel,
$16.6$ times further from $\omega=0$ in units of its own linewidth than the spin gap.
Three extrapolations are drawn and they disagree. The ordinate omits zero because the question
here is which finite value the gap tends to, not whether it vanishes.
\textbf{(c)} The same data with no extrapolation model, logarithmic ordinate:
$L\Delta_{\mathrm s}$ is flat over $L\ge6$ (mean $2.0\,t$, the four values spanning $8\%$ and not
monotone, so no third figure is quoted; fitted slope in $L$
$-0.010\pm0.018$, $0.57$ s.e.\ from zero) while $L\Delta_{\mathrm c}$ grows linearly
($+4.56\pm0.05$, $101$ s.e.). The thin lines are those two linear fits, curved
here only because the ordinate is logarithmic.
\textbf{(d)} Those three intercepts on a scale where their standard errors are legible; on the
scale of (b) the $\pm0.0439\,t$ bar is thinner than its marker. Linear, $L\ge6$:
$4.5609\pm0.0439\,t$, \emph{undershooting} the exact Lieb--Wu gap $4.6795\,t$ by $0.1186\,t$, $2.70$ s.e. Same protocol plus a $1/L^{2}$
term: $4.4611\pm0.3084\,t$, undershooting by $0.2184\,t$ ($0.71$ s.e., standard error
$2.4$ times larger). Only the $1/L^{2}$ fit over all five sizes brackets Lieb--Wu
($4.7641\pm0.1278\,t$, $0.66$ s.e.\ above), and it is the one fit here that includes
$L=4$, the size (a) and (b) mark anomalous. These sizes therefore fix the $L\to\infty$
charge gap only to about $\pm0.1$--$0.3\,t$: compatible with Lieb--Wu once a $1/L^{2}$ term is
allowed, not evidence for it. What all three exclude is zero, the weakest by $14.5$ s.e.\ and
the linear one by $104$ s.e.
\emph{Caveat, because it limits (a).} A vanishing intercept is not by itself the evidence: the
Heisenberg control, whose gap is known to vanish in the thermodynamic limit, has a
linear-in-$1/L$ intercept $0.0142\pm0.0014\,t$, $10.0$ s.e.\ \emph{above} zero, and its own
$L\Delta$ drifts $+6.8\%$ from $L=4$ to $L=12$, both from its logarithmic
corrections. The model-free statement is (c).}
\label{fig:gapscaling}


==> figs/fig_gapscaling_native.tex <==
\definecolor{scMag}{HTML}{D55E00}\definecolor{scFrac}{HTML}{0072B2}
\definecolor{inkPrim}{HTML}{1B1B1B}\definecolor{scDim}{HTML}{8A8A8A}
\definecolor{scCtrl}{RGB}{123,63,160}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.55cm, vertical sep=2.05cm},
  width=7.00cm, height=5.35cm, paperaxis,
  title style={at={(0,1)},anchor=south west,font=\small\bfseries,yshift=1.5pt},
  label style={font=\small}, tick label style={font=\footnotesize},
  xticklabel style={/pgf/number format/fixed}]
\nextgroupplot[title={(a)~spin channel},
  xlabel={$1/L$}, ylabel={$\Delta_{\mathrm{s}}\;[t]$},
  xmin=-0.014, xmax=0.278, ymin=-0.062, ymax=0.655,
  xtick={0,0.05,0.10,0.15,0.20,0.25},
  ytick={0,0.1,0.2,0.3,0.4,0.5}, ymajorgrids, grid style={draw=black!10}]
\fill[scDim,fill opacity=0.18] (axis cs:-0.014,0) rectangle (axis cs:0.278,0.2000);
\draw[black!45,line width=0.4pt] (axis cs:-0.014,0) -- (axis cs:0.278,0);
\node[scDim!60!black,font=\tiny,anchor=east,align=right] at (axis cs:0.271,0.108)
  {linewidth\\$2\eta=0.20\,t$};
\node[scFrac,font=\tiny,anchor=west] at (axis cs:0.002,0.612) {Hubbard $U/t=8$};
\node[scCtrl,font=\tiny,anchor=west] at (axis cs:0.002,0.540) {Heisenberg $J=4t^{2}/U$};
\addplot[scFrac,line width=0.9pt,dashed] coordinates {(0,-0.019610) (0.166667,0.342669)};
\addplot[scFrac,only marks,mark=*,mark size=2.4pt,
  mark options={fill=scFrac,draw=white,line width=0.6pt}] coordinates {(0.166667,0.348566) (0.125000,0.239584) (0.100000,0.199559) (0.083333,0.166346)};
\addplot[scFrac,only marks,mark=o,mark size=2.4pt,line width=0.8pt] coordinates {(0.250000,0.332317)};
\addplot[scFrac,only marks,mark=square*,mark size=2.1pt,
  mark options={fill=white,draw=scFrac,line width=0.8pt},
  error bars/.cd,y dir=both,y explicit,error bar style={scFrac,line width=0.7pt},
  error mark options={rotate=90,scFrac,mark size=1.6pt,line width=0.7pt}]
  coordinates {(0,-0.019610) +- (0,0.020421)};
\addplot[scCtrl,only marks,mark=triangle,mark size=3.4pt,line width=0.8pt]
  coordinates {(0.250000,0.500000) (0.166667,0.342371) (0.125000,0.261337) (0.100000,0.211620) (0.083333,0.177924)};
\nextgroupplot[title={(b)~charge channel},
  xlabel={$1/L$}, ylabel={$\Delta_{\mathrm{c}}=\mu^{+}-\mu^{-}\;[t]$},
  xmin=-0.014, xmax=0.278, ymin=4.30, ymax=6.34,
  xtick={0,0.05,0.10,0.15,0.20,0.25},
  ytick={4.5,5.0,5.5,6.0}, ymajorgrids, grid style={draw=black!10},
  legend cell align=left, legend columns=1,
  legend style={at={(0.025,0.975)},anchor=north west,font=\tiny,
    draw=black!25,fill=white,fill opacity=0.95,text opacity=1,
    inner sep=1.6pt,row sep=0.4pt}]
\addplot[scMag,line width=0.9pt,dashed] coordinates {(0,4.560890) (0.166667,5.364891)};
\addlegendentry{linear, $L\ge6$}
\addplot[scMag!60,line width=0.9pt,dash dot dot] coordinates {(0.000000,4.461071) (0.004167,4.488103) (0.008333,4.514902) (0.012500,4.541469) (0.016667,4.567804) (0.020833,4.593905) (0.025000,4.619775) (0.029167,4.645411) (0.033333,4.670815) (0.037500,4.695987) (0.041667,4.720926) (0.045833,4.745632) (0.050000,4.770105) (0.054167,4.794347) (0.058333,4.818355) (0.062500,4.842131) (0.066667,4.865674) (0.070833,4.888985) (0.075000,4.912063) (0.079167,4.934909) (0.083333,4.957522) (0.087500,4.979902) (0.091667,5.002050) (0.095833,5.023965) (0.100000,5.045647) (0.104167,5.067097) (0.108333,5.088315) (0.112500,5.109300) (0.116667,5.130052) (0.120833,5.150571) (0.125000,5.170858) (0.129167,5.190913) (0.133333,5.210735) (0.137500,5.230324) (0.141667,5.249681) (0.145833,5.268805) (0.150000,5.287696) (0.154167,5.306355) (0.158333,5.324781) (0.162500,5.342975) (0.166667,5.360936)};
\addlegendentry{$+\,1/L^{2}$, $L\ge6$}
\addplot[scMag,line width=0.9pt,dash dot] coordinates {(0.000000,4.764143) (0.004167,4.769742) (0.008333,4.775843) (0.012500,4.782445) (0.016667,4.789549) (0.020833,4.797155) (0.025000,4.805262) (0.029167,4.813871) (0.033333,4.822982) (0.037500,4.832595) (0.041667,4.842709) (0.045833,4.853325) (0.050000,4.864442) (0.054167,4.876062) (0.058333,4.888183) (0.062500,4.900806) (0.066667,4.913930) (0.070833,4.927557) (0.075000,4.941685) (0.079167,4.956314) (0.083333,4.971446) (0.087500,4.987079) (0.091667,5.003213) (0.095833,5.019850) (0.100000,5.036988) (0.104167,5.054628) (0.108333,5.072770) (0.112500,5.091413) (0.116667,5.110558) (0.120833,5.130205) (0.125000,5.150353) (0.129167,5.171004) (0.133333,5.192156) (0.137500,5.213809) (0.141667,5.235964) (0.145833,5.258621) (0.150000,5.281780) (0.154167,5.305441) (0.158333,5.329603) (0.162500,5.354267) (0.166667,5.379432) (0.170833,5.405100) (0.175000,5.431269) (0.179167,5.457939) (0.183333,5.485112) (0.187500,5.512786) (0.191667,5.540962) (0.195833,5.569639) (0.200000,5.598819) (0.204167,5.628500) (0.208333,5.658682) (0.212500,5.689367) (0.216667,5.720553) (0.220833,5.752241) (0.225000,5.784430) (0.229167,5.817121) (0.233333,5.850314) (0.237500,5.884009) (0.241667,5.918206) (0.245833,5.952904) (0.250000,5.988103)};
\addlegendentry{$+\,1/L^{2}$, all $L$}
\addplot[inkPrim,line width=0.7pt,densely dotted] coordinates {(-0.014,4.679517) (0.278,4.679517)};
\addlegendentry{Lieb--Wu $\Delta_{\infty}$}
\addplot[forget plot,scMag,only marks,mark=*,mark size=2.4pt,
  mark options={fill=scMag,draw=white,line width=0.6pt}] coordinates {(0.166667,5.358127) (0.125000,5.185842) (0.100000,5.022235) (0.083333,4.968759)};
\addplot[forget plot,scMag,only marks,mark=o,mark size=2.4pt,line width=0.8pt] coordinates {(0.250000,5.991359)};
\nextgroupplot[title={(c)~opposite size dependence of $L\Delta$},
  xlabel={$L$}, ylabel={$L\,\Delta\;[t]$}, ymode=log,
  xmin=3.2, xmax=13.0, ymin=0.92, ymax=420,
  xtick={4,6,8,10,12}, ytick={1,2,5,10,20,50,100,200},
  yticklabels={1,2,5,10,20,50,100,200},
  ymajorgrids, grid style={draw=black!10}]
\addplot[scMag!55,line width=0.5pt,forget plot] coordinates {(6.0000,32.196040) (6.1500,32.879775) (6.3000,33.563510) (6.4500,34.247245) (6.6000,34.930980) (6.7500,35.614715) (6.9000,36.298450) (7.0500,36.982185) (7.2000,37.665921) (7.3500,38.349656) (7.5000,39.033391) (7.6500,39.717126) (7.8000,40.400861) (7.9500,41.084596) (8.1000,41.768331) (8.2500,42.452066) (8.4000,43.135801) (8.5500,43.819536) (8.7000,44.503271) (8.8500,45.187006) (9.0000,45.870741) (9.1500,46.554476) (9.3000,47.238211) (9.4500,47.921946) (9.6000,48.605681) (9.7500,49.289416) (9.9000,49.973151) (10.0500,50.656886) (10.2000,51.340621) (10.3500,52.024356) (10.5000,52.708091) (10.6500,53.391826) (10.8000,54.075561) (10.9500,54.759296) (11.1000,55.443031) (11.2500,56.126766) (11.4000,56.810501) (11.5500,57.494236) (11.7000,58.177971) (11.8500,58.861706) (12.0000,59.545441)};
\addplot[scFrac!55,line width=0.5pt,forget plot] coordinates {(6.0000,2.030974) (6.1500,2.029423) (6.3000,2.027872) (6.4500,2.026320) (6.6000,2.024769) (6.7500,2.023218) (6.9000,2.021667) (7.0500,2.020116) (7.2000,2.018565) (7.3500,2.017014) (7.5000,2.015463) (7.6500,2.013912) (7.8000,2.012361) (7.9500,2.010810) (8.1000,2.009259) (8.2500,2.007708) (8.4000,2.006157) (8.5500,2.004606) (8.7000,2.003055) (8.8500,2.001504) (9.0000,1.999953) (9.1500,1.998402) (9.3000,1.996850) (9.4500,1.995299) (9.6000,1.993748) (9.7500,1.992197) (9.9000,1.990646) (10.0500,1.989095) (10.2000,1.987544) (10.3500,1.985993) (10.5000,1.984442) (10.6500,1.982891) (10.8000,1.981340) (10.9500,1.979789) (11.1000,1.978238) (11.2500,1.976687) (11.4000,1.975136) (11.5500,1.973585) (11.7000,1.972034) (11.8500,1.970483) (12.0000,1.968931)};
\addplot[scMag,only marks,mark=*,mark size=2.4pt,
  mark options={fill=scMag,draw=white,line width=0.6pt}] coordinates {(6.000000,32.148761) (8.000000,41.486737) (10.000000,50.222353) (12.000000,59.625112)};
\addplot[scMag,only marks,mark=o,mark size=2.4pt,line width=0.8pt] coordinates {(4.000000,23.965437)};
\addplot[scFrac,only marks,mark=*,mark size=2.4pt,
  mark options={fill=scFrac,draw=white,line width=0.6pt}] coordinates {(6.000000,2.091398) (8.000000,1.916668) (10.000000,1.995590) (12.000000,1.996155)};
\addplot[scFrac,only marks,mark=o,mark size=2.4pt,line width=0.8pt] coordinates {(4.000000,1.329266)};
\node[scMag,font=\tiny,anchor=west,align=left] at (axis cs:3.42,235)
  {charge: fitted slope in $L$, $+4.56\pm0.05$};
\node[scFrac,font=\tiny,anchor=west,align=left] at (axis cs:3.42,6.7)
  {spin: fitted slope in $L$, $-0.010\pm0.018$};
\nextgroupplot[title={(d)~the $1/L\to0$ charge intercepts},
  xlabel={$\Delta_{\mathrm{c}}(L\to\infty)\;[t]$}, ymin=0.15, ymax=3.75,
  xmin=3.96, xmax=4.99, xtick={4.0,4.2,4.4,4.6,4.8}, ytick=\empty,
  xmajorgrids, grid style={draw=black!10}]
\addplot[inkPrim,line width=0.7pt,densely dotted,forget plot] coordinates {(4.679517,0.75) (4.679517,3.75)};
\node[inkPrim,font=\tiny,anchor=north] at (axis cs:4.679517,0.62) {Lieb--Wu $4.6795\,t$};
\addplot[scMag,only marks,mark=square*,mark size=2.3pt,
  mark options={fill=white,draw=scMag,line width=0.8pt},
  error bars/.cd,x dir=both,x explicit,error bar style={scMag,line width=0.7pt},
  error mark options={scMag,mark size=2.0pt,line width=0.7pt}]
  coordinates {(4.560890,3.00) +- (0.043868,0)};
\node[scMag,font=\tiny,anchor=south west,align=left] at (axis cs:3.985,3.33)
  {linear in $1/L$, $L\ge6$};
\node[scDim!55!black,font=\tiny,anchor=south west,align=left] at (axis cs:3.985,3.11)
  {$2.70$ s.e.\ below Lieb--Wu};
\addplot[scMag,only marks,mark=triangle*,mark size=3.0pt,
  mark options={fill=white,draw=scMag,line width=0.8pt},
  error bars/.cd,x dir=both,x explicit,error bar style={scMag,line width=0.7pt},
  error mark options={scMag,mark size=2.0pt,line width=0.7pt}]
  coordinates {(4.461071,2.00) +- (0.308445,0)};
\node[scMag,font=\tiny,anchor=south west,align=left] at (axis cs:3.985,2.33)
  {$+\,1/L^{2}$, $L\ge6$};
\node[scDim!55!black,font=\tiny,anchor=south west,align=left] at (axis cs:3.985,2.11)
  {$0.71$ s.e.\ below Lieb--Wu};
\addplot[scMag,only marks,mark=diamond*,mark size=3.0pt,
  mark options={fill=white,draw=scMag,line width=0.8pt},
  error bars/.cd,x dir=both,x explicit,error bar style={scMag,line width=0.7pt},
  error mark options={scMag,mark size=2.0pt,line width=0.7pt}]
  coordinates {(4.764143,1.00) +- (0.127814,0)};
\node[scMag,font=\tiny,anchor=south west,align=left] at (axis cs:3.985,1.33)
  {$+\,1/L^{2}$, all five $L$\\(includes $L=4$)};
\node[scDim!55!black,font=\tiny,anchor=south west,align=left] at (axis cs:3.985,1.11)
  {$0.66$ s.e.\ above Lieb--Wu};
\end{groupplot}
\end{tikzpicture}


==> figs/fig_hardware_hero_frag.tex <==
\definecolor{inkPrim}{HTML}{1B1B1B}\definecolor{inkMute}{HTML}{6E6E6E}
\definecolor{warmFill}{HTML}{E8770C}\definecolor{warmLine}{HTML}{7A1E10}
\definecolor{hwWarm}{HTML}{C4360C}\definecolor{simSlate}{HTML}{9AA1AC}\definecolor{band}{HTML}{ECE7DF}
\begin{tikzpicture}[font=\rmfamily]
\pgfplotsset{hpanel/.style={width=7.45cm,height=6.0cm,tick align=outside,tick pos=left,axis line style={inkPrim,line width=0.6pt},
  tick style={inkPrim,line width=0.6pt},tick label style={font=\footnotesize},label style={font=\small},
  title style={font=\small,yshift=1pt},ymajorgrids,major grid style={inkMute,opacity=0.10,line width=0.3pt}}}
\begin{axis}[name=axa,hpanel,
  title={(a)\ \ \texttt{ibm\_fez} $\cdot$ 12 qubits: \ $A(\omega)$},
  xlabel={frequency \ $\omega-E_0$}, ylabel={$A(\omega)$},
  xmin=2.31,xmax=21.02,ymin=0,ymax=0.603]
  \addplot[draw=none,fill=warmFill,fill opacity=0.28] table[x=w,y=A]{figs/heron_hot.dat} \closedcycle;
  \addplot[warmLine,line width=1.3pt] table[x=w,y=A]{figs/heron_hot.dat};
\end{axis}
\begin{axis}[name=axb,hpanel,at={(axa.south east)},anchor=south west,xshift=1.4cm,
  title={(b)\ \ \texttt{ibm\_marrakesh} $\cdot$ 24 qubits: \ $\mathrm{N_2}$ energy},
  xlabel={configuration-recovery step}, ylabel={error to FCI \ (mHa)},
  ymode=log,xmin=-0.35,xmax=4.55,ymin=0.28,ymax=90,
  xtick={0,1,2,3,4},ytick={0.5,1,3,10,30},yticklabels={$0.5$,$1$,$3$,$10$,$30$}]
  \fill[band,opacity=0.72] (axis cs:-0.35,0.28) rectangle (axis cs:4.55,1.6);
  \node[anchor=south west,font=\footnotesize,inkPrim] at (axis cs:-0.28,0.42) {chem.\ accuracy};
  \addplot[draw=none,name path=hwhi,forget plot] coordinates {(0,35.110) (1,6.958) (2,2.397) (3,1.199) (4,0.731)};
  \addplot[draw=none,name path=hwlo,forget plot] coordinates {(0,27.049) (1,5.267) (2,1.827) (3,0.877) (4,0.446)};
  \addplot[warmFill,fill opacity=0.30,forget plot] fill between[of=hwhi and hwlo];
  \addplot[simSlate,line width=1.4pt,dash pattern=on 5pt off 3pt,mark=square,mark size=2.6pt,
           mark options={draw=simSlate,fill=white,line width=1pt}] coordinates {(0,31.174) (1,29.600) (2,29.546) (3,29.546)};
  \addplot[hwWarm,line width=2.2pt,mark=*,mark size=3.0pt,mark options={fill=hwWarm,draw=white,line width=0.7pt},
     error bars/.cd,y dir=both,y explicit,error bar style={hwWarm,line width=1.1pt},
     error mark=-,error mark options={rotate=90,hwWarm,line width=1.1pt,mark size=4pt}]
     coordinates {(0,31.079)+-(0,4.030) (1,6.113)+-(0,0.845) (2,2.112)+-(0,0.285) (3,1.038)+-(0,0.161) (4,0.588)+-(0,0.142)};
  \node[anchor=south,font=\footnotesize,inkPrim] (nl) at (axis cs:1.85,44)
    {noiseless (same circuit), $29.5$~mHa};
  \draw[-{Stealth[length=1.7mm]},inkPrim,line width=0.5pt] (nl.south) -- (axis cs:1.55,30.0);
  \node[anchor=south,align=center,font=\footnotesize,inkPrim] (nh) at (axis cs:3.20,5.2)
    {device counts\\$0.59\pm0.14$~mHa};
  \draw[-{Stealth[length=1.7mm]},inkPrim,line width=0.5pt] (nh.south) -- (axis cs:3.92,0.70);
\end{axis}
\end{tikzpicture}


==> figs/fig_ladder_native.tex <==
\definecolor{ldChain}{HTML}{0072B2}\definecolor{ldLad}{HTML}{D55E00}\definecolor{ldInk}{HTML}{1B1B1B}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.75cm},
  width=7.15cm, height=6.0cm, paperaxis,
  xmin=10.5, xmax=21.5, xtick={12,16,20}, xtick align=outside,
  title style={at={(0,1)},anchor=south west,font=\normalsize\bfseries,yshift=2pt},
  label style={font=\normalsize}, tick label style={font=\normalsize},
  legend style={font=\footnotesize,draw=black!25,fill=white,fill opacity=0.9,text opacity=1},legend cell align=left]
\nextgroupplot[title={(a)~minimal bond dimension $\chi$},
  xlabel={qubits $\;2L$}, ylabel={$\chi$ (min.\ MPS bond dim.)}, ymin=0, ymax=62,
  ytick={0,10,20,30,40}, ymajorgrids, grid style={draw=black!10},
  legend pos=north west]
\addplot[ldLad,line width=1.5pt,mark=*,mark size=3pt,mark options={fill=ldLad,draw=white,line width=0.8pt}]
  coordinates {(12,13)(16,38)(20,38)}; \addlegendentry{2-leg ladder}
\addplot[ldChain,line width=1.5pt,mark=square*,mark size=2.8pt,mark options={fill=ldChain,draw=white,line width=0.8pt}]
  coordinates {(12,5)(16,8)(20,6)}; \addlegendentry{chain}
\node[ldInk,font=\scriptsize,anchor=north east] at (axis cs:21.0,55.0) {$\mathcal F_1$ matched};
\node[ldInk,font=\scriptsize,anchor=west] at (axis cs:16.55,27.0) {$\times4.8$};
\nextgroupplot[title={(b)~response-targeted $(N{\pm}1)$ fraction},
  xlabel={qubits $\;2L$}, ylabel={$|\mathcal S|/D$ for rel-$L_1<0.05$}, ymin=0, ymax=1.0,
  xmin=10.5, xmax=17.5, xtick={12,16}, ytick={0,0.25,0.5,0.75,1}, ymajorgrids, grid style={draw=black!10},
  legend pos=south west]
\addplot[ldLad,line width=1.5pt,mark=*,mark size=3pt,mark options={fill=ldLad,draw=white,line width=0.8pt}]
  coordinates {(12,0.807)(16,0.626)};
\addplot[ldChain,line width=1.5pt,mark=square*,mark size=2.8pt,mark options={fill=ldChain,draw=white,line width=0.8pt}]
  coordinates {(12,0.717)(16,0.426)};
\node[ldInk,font=\scriptsize,anchor=north east] at (axis cs:17.3,0.97) {same $\mathcal F_1$};
\end{groupplot}
\end{tikzpicture}


==> figs/fig_method_native_frag.tex <==
\definecolor{inkPrim}{HTML}{1B1B1B}\definecolor{inkMute}{HTML}{6E6E6E}\definecolor{clExact}{HTML}{1F3A5F}
\definecolor{coral}{HTML}{F0653F}\definecolor{gridClr}{HTML}{ECEAE5}\definecolor{thm}{HTML}{2E7D5B}
\begin{tikzpicture}[font=\rmfamily]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.9cm},
  width=7.7cm, height=5.9cm, paperaxis,
  label style={font=\small}, tick label style={font=\footnotesize},
  axis line style={inkPrim, line width=0.6pt}, tick style={inkPrim, line width=0.6pt},
  title style={yshift=1pt},
]
\nextgroupplot[
  xlabel={frequency \; $\omega/t$}, ylabel={$A(\omega)$},
  title={(a)\quad $A(\omega)$ from $5.2\times10^{4}$ simulated shots},
  xmin=3, xmax=14, ymin=0, ymax=0.50, ymajorgrids, y grid style={gridClr},
  legend style={draw=none, fill=white, fill opacity=0.75, text opacity=1, at={(0.985,0.985)}, anchor=north east}, legend cell align=left,
]
  \addplot[draw=none, fill=clExact, fill opacity=0.16, forget plot] table[x=w,y=Aex]{aw_method.dat} \closedcycle;
  \addplot[clExact, line width=1.3pt] table[x=w,y=Aex]{aw_method.dat}; \addlegendentry{exact}
  \addplot[coral, line width=1.1pt, dash pattern=on 3pt off 2.2pt] table[x=w,y=Asm]{aw_method.dat}; \addlegendentry{bitstring-sampled}
  \node[anchor=north east, align=right, inkPrim] at (rel axis cs:0.985,0.56)
     {rel-$L_1=0.017$\\[-1pt] $\int_W\! A_{\mathcal S}=0.4865$};
\nextgroupplot[
  xlabel={Krylov order \; $K$ \; (time-evolution steps)}, ylabel={rel-$L_1$ error},
  title={(b)\quad error versus Krylov order},
  xmin=-0.4, xmax=12.4, ymode=log, ymin=0.013, ymax=2.6, ymajorgrids, y grid style={gridClr},
  ytick={0.02,0.05,0.1,0.2,0.5}, yticklabels={$2\%$,$5\%$,$10\%$,$20\%$,$50\%$},
  legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.985,0.985)}, anchor=north east}, legend cell align=left,
]
  \fill[inkMute, fill opacity=0.06] (axis cs:-0.4,0.013) rectangle (axis cs:4,2.6);
  \node[inkPrim, anchor=center, align=center] at (axis cs:1.75,0.19) {discovery\\ regime};
  \addplot[name path=lo, draw=none, forget plot] coordinates {(0,0.5495) (1,0.5169) (2,0.5125) (3,0.5072) (4,0.3953) (5,0.1346) (6,0.0822) (7,0.0481) (8,0.0297) (9,0.0227) (10,0.0191) (11,0.0172) (12,0.0132)};
  \addplot[name path=hi, draw=none, forget plot] coordinates {(0,0.6261) (1,0.6267) (2,0.5807) (3,0.5948) (4,0.4793) (5,0.1820) (6,0.1081) (7,0.0713) (8,0.0402) (9,0.0307) (10,0.0275) (11,0.0259) (12,0.0239)};
  \addplot[coral, fill opacity=0.16, forget plot] fill between[of=lo and hi];
  \addplot[coral, line width=1.3pt, mark=*, mark size=2.2pt,
           mark options={fill=coral, draw=white, line width=0.4pt}] coordinates {(0,0.5878) (1,0.5718) (2,0.5466) (3,0.5510) (4,0.4373) (5,0.1583) (6,0.0951) (7,0.0597) (8,0.0350) (9,0.0267) (10,0.0233) (11,0.0216) (12,0.0185)}; \addlegendentry{sampled (8 seeds)}
\end{groupplot}
\end{tikzpicture}


==> figs/fig_noise_recovery_native.tex <==
\definecolor{nrH6}{HTML}{6A4C93}
\definecolor{nrNH3}{HTML}{E8880C}
\definecolor{nrN2}{HTML}{D7263D}
\definecolor{nrCO}{HTML}{12876F}
\definecolor{nrC2}{HTML}{2E6F95}
\definecolor{nrOK}{HTML}{0E7C7B}\definecolor{nrBad}{HTML}{5E4B8B}\definecolor{nrNv}{HTML}{D1495B}\definecolor{nrChem}{HTML}{2E7D32}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, group name=nrg, horizontal sep=1.45cm}, height=9.5cm, paperaxis,
  title style={at={(0,1)},anchor=south west,font=\bfseries,yshift=1pt}]
\nextgroupplot[width=0.505\linewidth, ymode=log, xmin=-1, xmax=31, ymin=3e-3, ymax=80,
  xlabel={per-qubit bit-flip rate $\varepsilon$ (\%)}, ylabel={energy error vs FCI (mHa)}, title={(a)},
  legend style={at={(0.5,0.03)},anchor=south,font=\normalsize,draw=black!20,fill=none},legend columns=3,legend cell align=left]
\draw[nrChem,dashed,line width=0.6pt] (axis cs:-1,1.6) -- (axis cs:31,1.6);
\addplot[name path=H6lo,draw=none,forget plot] coordinates {(0,3.2914) (2,3.0066) (5,3.6550) (10,3.7659) (15,5.3712) (20,8.9720) (30,15.6267)};
\addplot[name path=H6hi,draw=none,forget plot] coordinates {(0,4.5041) (2,4.1385) (5,4.4412) (10,6.5199) (15,9.5780) (20,16.7961) (30,29.8587)};
\addplot[nrH6,opacity=0.15,forget plot] fill between[of=H6lo and H6hi];
\addplot[name path=NH3lo,draw=none,forget plot] coordinates {(0,2.1436) (2,1.4495) (5,1.0457) (10,0.7919) (15,1.3563) (20,1.8046) (30,5.2913)};
\addplot[name path=NH3hi,draw=none,forget plot] coordinates {(0,2.9078) (2,1.9853) (5,1.6281) (10,1.6847) (15,2.0580) (20,2.8561) (30,20.1868)};
\addplot[nrNH3,opacity=0.15,forget plot] fill between[of=NH3lo and NH3hi];
\addplot[name path=N2lo,draw=none,forget plot] coordinates {(0,0.1680) (2,0.0796) (5,0.3169) (10,0.0030) (15,0.4045) (20,1.0050) (30,8.4636)};
\addplot[name path=N2hi,draw=none,forget plot] coordinates {(0,0.6006) (2,0.6093) (5,0.6846) (10,1.3158) (15,2.3324) (20,5.5026) (30,17.8734)};
\addplot[nrN2,opacity=0.15,forget plot] fill between[of=N2lo and N2hi];
\addplot[name path=COlo,draw=none,forget plot] coordinates {(0,1.5510) (2,1.5669) (5,1.0491) (10,0.7344) (15,0.5781) (20,0.4698) (30,0.3702)};
\addplot[name path=COhi,draw=none,forget plot] coordinates {(0,1.9155) (2,2.0418) (5,1.4264) (10,1.3026) (15,1.0358) (20,0.7942) (30,1.0249)};
\addplot[nrCO,opacity=0.15,forget plot] fill between[of=COlo and COhi];
\addplot[name path=C2lo,draw=none,forget plot] coordinates {(0,0.1703) (2,0.1351) (5,0.0827) (10,0.0677) (15,0.0479) (20,0.0385) (30,0.0089)};
\addplot[name path=C2hi,draw=none,forget plot] coordinates {(0,0.1967) (2,0.1807) (5,0.1240) (10,0.0817) (15,0.0730) (20,0.0627) (30,0.0433)};
\addplot[nrC2,opacity=0.15,forget plot] fill between[of=C2lo and C2hi];
\addplot[nrH6,line width=1.4pt,mark=*,mark size=1.3pt,mark options={fill=nrH6,draw=white,line width=0.4pt}] coordinates {(0,3.8978) (2,3.5726) (5,4.0481) (10,5.1429) (15,7.4746) (20,12.8840) (30,22.7427)}; \addlegendentry{H$_6$}
\addplot[nrH6,line width=0.9pt,densely dashed,forget plot] coordinates {(0,3.8978) (2,4.6251) (5,5.6347) (10,7.8697) (15,12.9901) (20,23.8560) (30,50.3837)};
\addplot[nrNH3,line width=1.4pt,mark=*,mark size=1.3pt,mark options={fill=nrNH3,draw=white,line width=0.4pt}] coordinates {(0,2.5257) (2,1.7174) (5,1.3369) (10,1.2383) (15,1.7072) (20,2.3304) (30,12.7391)}; \addlegendentry{NH$_3$}
\addplot[nrNH3,line width=0.9pt,densely dashed,forget plot] coordinates {(0,2.5257) (2,2.9622) (5,2.7617) (10,2.9227) (15,3.7294) (20,5.5505) (30,31.5152)};
\addplot[nrN2,line width=1.4pt,mark=*,mark size=1.3pt,mark options={fill=nrN2,draw=white,line width=0.4pt}] coordinates {(0,0.3843) (2,0.3445) (5,0.5007) (10,0.6589) (15,1.3685) (20,3.2538) (30,13.1685)}; \addlegendentry{N$_2$}
\addplot[nrN2,line width=0.9pt,densely dashed,forget plot] coordinates {(0,0.3843) (2,0.4335) (5,0.6929) (10,1.1118) (15,2.8006) (20,6.3706) (30,31.8749)};
\addplot[nrCO,line width=1.4pt,mark=*,mark size=1.3pt,mark options={fill=nrCO,draw=white,line width=0.4pt}] coordinates {(0,1.7332) (2,1.8043) (5,1.2377) (10,1.0185) (15,0.8069) (20,0.6320) (30,0.6975)}; \addlegendentry{CO}
\addplot[nrCO,line width=0.9pt,densely dashed,forget plot] coordinates {(0,1.7332) (2,1.9851) (5,1.9371) (10,1.4901) (15,1.8518) (20,2.5550) (30,2.8339)};
\addplot[nrC2,line width=1.4pt,mark=*,mark size=1.3pt,mark options={fill=nrC2,draw=white,line width=0.4pt}] coordinates {(0,0.1835) (2,0.1579) (5,0.1034) (10,0.0747) (15,0.0604) (20,0.0506) (30,0.0261)}; \addlegendentry{C$_2$}
\addplot[nrC2,line width=0.9pt,densely dashed,forget plot] coordinates {(0,0.1835) (2,0.1635) (5,0.1143) (10,0.0811) (15,0.0746) (20,0.0647) (30,0.0657)};
\nextgroupplot[width=0.425\linewidth, xmode=log, xmin=2.2e-3, xmax=14, enlarge y limits=0.03,
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}, yticklabels={BeH$_2$,H$_2$,LiH,HF,F$_2$,H$_2$O,H$_4$,OH,LiF,BH,N$_2$,BeH,C$_2$,NO,O$_2$,CN,CO,NH$_3$,H$_6$}, y tick label style={font=\normalsize},
  xtick={0.01,0.1,1,10}, xticklabels={$0.01$,$0.1$,$1$,$10$}, xminorticks=false,
  xlabel={energy error at $\varepsilon=2\%$ (mHa)}, title={(b)},
  legend style={at={(0.03,0.03)},anchor=south west,font=\normalsize,draw=black!20},legend cell align=left]
\fill[nrChem,fill opacity=0.06] (axis cs:2.2e-3,-0.6) rectangle (axis cs:1.6,18.6);
\draw[nrChem,dashed,line width=0.7pt] (axis cs:1.6,-0.6) -- (axis cs:1.6,18.6);
\node[nrChem,font=\tiny,anchor=south,rotate=90] at (axis cs:1.6,9.5) {};
\draw[black!32,line width=0.8pt] (axis cs:0.0022,0) -- (axis cs:0.0022,0); \draw[black!32,line width=0.8pt] (axis cs:0.0022,1) -- (axis cs:0.0022,1); \draw[black!32,line width=0.8pt] (axis cs:0.0022,2) -- (axis cs:0.0022,2); \draw[black!32,line width=0.8pt] (axis cs:0.0022,3) -- (axis cs:0.0022,3); \draw[black!32,line width=0.8pt] (axis cs:0.0022,4) -- (axis cs:0.0022,4); \draw[black!32,line width=0.8pt] (axis cs:0.0327,5) -- (axis cs:0.0022,5); \draw[black!32,line width=0.8pt] (axis cs:0.3178,6) -- (axis cs:0.0022,6); \draw[black!32,line width=0.8pt] (axis cs:0.0194,7) -- (axis cs:0.0194,7); \draw[black!32,line width=0.8pt] (axis cs:0.0254,8) -- (axis cs:0.0254,8); \draw[black!32,line width=0.8pt] (axis cs:0.0845,9) -- (axis cs:0.0605,9); \draw[black!32,line width=0.8pt] (axis cs:0.0688,10) -- (axis cs:0.0636,10); \draw[black!32,line width=0.8pt] (axis cs:0.1367,11) -- (axis cs:0.1367,11); \draw[black!32,line width=0.8pt] (axis cs:0.1711,12) -- (axis cs:0.1615,12); \draw[black!32,line width=0.8pt] (axis cs:0.3275,13) -- (axis cs:0.1942,13); \draw[black!32,line width=0.8pt] (axis cs:0.4696,14) -- (axis cs:0.3363,14); \draw[black!32,line width=0.8pt] (axis cs:0.7815,15) -- (axis cs:0.7261,15); \draw[black!32,line width=0.8pt] (axis cs:1.3923,16) -- (axis cs:1.2450,16); \draw[black!32,line width=0.8pt] (axis cs:2.6491,17) -- (axis cs:1.5063,17); \draw[black!32,line width=0.8pt] (axis cs:4.3814,18) -- (axis cs:3.5606,18);
\addplot[only marks,mark=o,mark size=1.9pt,nrNv,line width=0.8pt] coordinates {(0.0022,0) (0.0022,1) (0.0022,2) (0.0022,3) (0.0022,4) (0.0327,5) (0.3178,6) (0.0194,7) (0.0254,8) (0.0845,9) (0.0688,10) (0.1367,11) (0.1711,12) (0.3275,13) (0.4696,14) (0.7815,15) (1.3923,16) (2.6491,17) (4.3814,18)}; \addlegendentry{naive}
\addplot[only marks,mark=*,mark size=2.1pt,nrOK] coordinates {(0.0022,0) (0.0022,1) (0.0022,2) (0.0022,3) (0.0022,4) (0.0022,5) (0.0022,6) (0.0194,7) (0.0254,8) (0.0605,9) (0.0636,10) (0.1367,11) (0.1615,12) (0.1942,13) (0.3363,14) (0.7261,15) (1.2450,16) (1.5063,17) (3.5606,18)}; \addlegendentry{S-CoRe}
\node[black,font=\normalsize,anchor=north east] at (axis cs:1.4720000000000002,18.3) {$1.6$ mHa};
\end{groupplot}
\node[nrChem,font=\footnotesize,anchor=south east,inner sep=1pt]
      at (nrg c1r1.north east) {chemical accuracy ($1.6$\,mHa)};
\end{tikzpicture}


==> figs/fig_resource_master_native.tex <==
\definecolor{rmMol}{HTML}{0072B2}\definecolor{rmHub}{HTML}{E69F00}
\definecolor{rmChn}{HTML}{009E73}\definecolor{rmLad}{HTML}{D55E00}\definecolor{rmInk}{HTML}{1B1B1B}
\definecolor{rmGrey}{HTML}{6E6E6E}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.8cm, vertical sep=2.05cm},
  width=7.45cm, height=5.6cm, paperaxis,
  title style={at={(0,1)},anchor=south west,font=\small\bfseries,yshift=2pt},
  label style={font=\normalsize}, tick label style={font=\footnotesize},
  legend style={font=\scriptsize,draw=black!25,fill=white,fill opacity=0.92,text opacity=1},
  legend cell align=left]
\nextgroupplot[title={(a)~cost tracks $\chi$}, xmode=log, ymode=log,
  xlabel={minimal bond dimension $\chi$}, ylabel={determinant support $|\mathcal S|$},
  xmin=0.8,xmax=70,ymin=0.50,ymax=900000, ymajorgrids,xmajorgrids, grid style={draw=black!8},
  legend to name=fig2legend, legend columns=3, legend style={draw=black!25,/tikz/every even column/.append style={column sep=11pt}}]
\addplot[only marks,mark=*,mark size=1.9pt,rmMol,mark options={fill=rmMol,draw=white,line width=0.3pt}] coordinates {(2,2) (4,2) (4,4) (2,2) (2,5) (2,3) (14,8) (30,46) (7,7) (32,80) (11,13) (2,6) (8,6) (13,13) (42,68) (4,2) (8,11) (8,9) (36,91) (2,2) (4,5) (4,11) (2,4) (17,27) (7,9) (11,5) (7,25)};
\addlegendentry{molecules, $|\mathcal S|>1$ ($\times27$)}
\addplot[only marks,mark=o,mark size=2.2pt,rmMol,line width=0.8pt] coordinates {(1,1) (1,1) (1,1) (2,1) (1,1) (1,1) (1,1) (1,1) (4,1) (1,1) (1,1)};
\addlegendentry{molecules at the floor $|\mathcal S|=1$ ($\times11$)}
\addplot[only marks,mark=square*,mark size=1.9pt,rmHub,mark options={fill=rmHub,draw=white,line width=0.3pt}] coordinates {(12,330) (10,312) (6,260) (5,147) (4,68) (11,200) (10,196) (9,188) (9,168) (9,143) (11,3395) (11,3120) (8,2176) (8,880) (7,327) (16,2342) (16,2272) (15,2041) (14,1600) (13,1091) (17,35678) (14,30975) (10,17732) (6,5084) (6,1476) (13,26503) (13,25235) (13,21203) (11,13832) (9,7527)};
\addlegendentry{Hubbard sweep ($\times30$)}
\addplot[only marks,mark=triangle*,mark size=2.2pt,rmChn,mark options={fill=rmChn,draw=white,line width=0.3pt}] coordinates {(5,147) (8,880) (6,5084)};
\addlegendentry{chain ($\times3$)}
\addplot[only marks,mark=diamond*,mark size=2.2pt,rmLad,mark options={fill=rmLad,draw=white,line width=0.3pt}] coordinates {(13,224) (38,1479) (38,11375)};
\addlegendentry{2-leg ladder ($\times3$)}
\addplot[rmInk,densely dashed,line width=0.9pt,mark=none,forget plot] coordinates {(2,2) (2,4) (2,8) (2,16) (2,32)};
\node[rmInk,font=\scriptsize,anchor=west] at (axis cs:2.15,120000) {witness: $\chi{=}2,\;|\mathcal S|{=}2^{K}$};
\node[rmInk,font=\scriptsize,anchor=south east] at (rel axis cs:0.98,0.02) {pooled $\rho=+0.722$};
\nextgroupplot[title={(b)~$\mathcal F_1$ does not}, ymode=log,
  xlabel={one-body magic $\mathcal F_1$}, ylabel={determinant support $|\mathcal S|$},
  xmin=-1.2,xmax=23,ymin=0.50,ymax=900000, ymajorgrids, grid style={draw=black!8}]
\addplot[only marks,mark=*,mark size=1.9pt,rmMol,mark options={fill=rmMol,draw=white,line width=0.3pt}] coordinates {(2.5114,2) (0.0750,2) (3.4603,4) (3.9849,2) (0.5181,5) (0.5731,3) (0.6882,8) (8.1924,46) (0.8474,7) (11.3765,80) (4.7428,13) (8.0009,6) (3.7542,6) (6.9358,13) (10.2890,68) (0.2515,2) (5.1131,11) (0.5214,9) (7.7351,91) (0.3864,2) (3.7026,5) (1.6728,11) (6.0001,4) (1.3066,27) (5.9378,9) (0.7900,5) (7.4487,25)};
\addplot[only marks,mark=o,mark size=2.2pt,rmMol,line width=0.8pt] coordinates {(0.0380,1) (0.0021,1) (0.0008,1) (0.0676,1) (0.0000,1) (0.0007,1) (0.0392,1) (0.0068,1) (0.0803,1) (0.0353,1) (0.0127,1)};
\addplot[only marks,mark=square*,mark size=1.9pt,rmHub,mark options={fill=rmHub,draw=white,line width=0.3pt}] coordinates {(0.6258,330) (2.2316,312) (5.9132,260) (9.6047,147) (11.2997,68) (0.3396,200) (1.1047,196) (2.8100,188) (4.9945,168) (6.5809,143) (0.8020,3395) (2.9184,3120) (7.8807,2176) (12.8163,880) (15.0697,327) (0.4855,2342) (1.6348,2272) (4.3683,2041) (7.9600,1600) (10.4394,1091) (0.9724,35678) (3.6002,30975) (9.8568,17732) (16.0306,5084) (18.8404,1476) (0.6329,26503) (2.1803,25235) (5.9969,21203) (11.0065,13832) (14.3023,7527)};
\addplot[only marks,mark=triangle*,mark size=2.2pt,rmChn,mark options={fill=rmChn,draw=white,line width=0.3pt}] coordinates {(9.6047,147) (12.8163,880) (16.0306,5084)};
\addplot[only marks,mark=diamond*,mark size=2.2pt,rmLad,mark options={fill=rmLad,draw=white,line width=0.3pt}] coordinates {(9.6948,224) (12.9107,1479) (16.0889,11375)};
\node[rmInk,font=\scriptsize,anchor=north west,align=left] at (rel axis cs:0.02,0.97) {pooled $\rho=+0.599$ over the same 74 rows\\Hubbard branch: $U\!\uparrow\;\Rightarrow\;\mathcal F_1\!\uparrow,\;|\mathcal S|\!\downarrow$};
\nextgroupplot[title={(c)~coefficients; intervals for $n{=}38$ only},
  xlabel={Spearman $\rho$ against $|\mathcal S|$}, ylabel={},
  xmin=-0.03,xmax=1.03,ymin=-1.55,ymax=5.45, xtick={0,0.25,0.5,0.75,1},
  ytick={1,2,3,4}, yticklabels={{$\mathcal F_1$, $n{=}74$},{$\chi$, $n{=}74$},{$\mathcal F_1$, $n{=}38$},{$\chi$, $n{=}38$}},
  y tick label style={font=\scriptsize}, ymajorgrids=false, xmajorgrids, grid style={draw=black!8}]
\addplot[rmGrey,densely dashed,line width=0.9pt,forget plot] coordinates {(0.9863,0.45) (0.9863,4.45)};
\addplot[rmMol,line width=1.0pt,forget plot] coordinates {(0.8051,4) (0.9589,4)};
\addplot[rmMol,line width=1.0pt,forget plot] coordinates {(0.8051,3.87) (0.8051,4.13)};
\addplot[rmMol,line width=1.0pt,forget plot] coordinates {(0.9589,3.87) (0.9589,4.13)};
\addplot[rmLad,line width=1.0pt,forget plot] coordinates {(0.7091,3) (0.9294,3)};
\addplot[rmLad,line width=1.0pt,forget plot] coordinates {(0.7091,2.87) (0.7091,3.13)};
\addplot[rmLad,line width=1.0pt,forget plot] coordinates {(0.9294,2.87) (0.9294,3.13)};
\addplot[only marks,mark=*,mark size=2.4pt,rmMol,mark options={fill=rmMol,draw=white,line width=0.4pt},forget plot] coordinates {(0.9011,4)};
\addplot[only marks,mark=*,mark size=2.4pt,rmLad,mark options={fill=rmLad,draw=white,line width=0.4pt},forget plot] coordinates {(0.8618,3)};
\addplot[only marks,mark=*,mark size=2.4pt,rmMol,mark options={fill=rmMol,draw=white,line width=0.4pt},forget plot] coordinates {(0.7224,2)};
\addplot[only marks,mark=*,mark size=2.4pt,rmLad,mark options={fill=rmLad,draw=white,line width=0.4pt},forget plot] coordinates {(0.5992,1)};
\node[rmGrey,font=\scriptsize,anchor=east] at (axis cs:0.9863,5.05) {tie ceiling $0.986$\;};
\node[rmInk,font=\scriptsize,anchor=west] at (axis cs:-0.01,-0.40) {$n{=}38$: $\Delta\rho=0.039$ ($t=0.94$, $p=0.35$)};
\node[rmInk,font=\scriptsize,anchor=west] at (axis cs:-0.01,-1.15) {$n{=}74$: $\Delta\rho=0.123$ ($t=1.50$, $p=0.14$)};
\nextgroupplot[title={(d)~the 38 molecules in rank space},
  xlabel={midrank of $|\mathcal S|$}, ylabel={midrank of the predictor},
  xmin=0,xmax=40,ymin=0,ymax=59, xmajorgrids, ymajorgrids, grid style={draw=black!8},
  ytick={0,10,20,30,40},
  legend style={at={(0.98,0.985)},anchor=north east,font=\scriptsize}]
\addplot[rmGrey,densely dashed,line width=0.8pt,forget plot] coordinates {(1,1) (38,38)};
\addplot[rmGrey,line width=0.7pt,forget plot] coordinates {(6.0,25.0) (6.0,41.5)};
\addplot[only marks,mark=*,mark size=1.9pt,rmMol,mark options={fill=rmMol,draw=white,line width=0.3pt}] coordinates {(6.0,5.0) (14.0,13.5) (6.0,5.0) (14.0,20.5) (6.0,5.0) (18.5,20.5) (6.0,13.5) (14.0,13.5) (6.0,5.0) (6.0,5.0) (21.0,13.5) (17.0,13.5) (26.0,33.0) (35.0,35.0) (25.0,25.0) (37.0,36.0) (31.5,30.5) (23.5,13.5) (6.0,5.0) (23.5,28.0) (6.0,5.0) (31.5,32.0) (6.0,20.5) (36.0,38.0) (14.0,20.5) (29.5,28.0) (27.5,28.0) (38.0,37.0) (6.0,5.0) (14.0,13.5) (6.0,5.0) (21.0,20.5) (29.5,20.5) (18.5,13.5) (34.0,34.0) (27.5,25.0) (21.0,30.5) (33.0,25.0)};
\addlegendentry{$\chi$, $\rho=0.901$}
\addplot[only marks,mark=square*,mark size=1.9pt,rmLad,mark options={fill=rmLad,draw=white,line width=0.3pt}] coordinates {(6.0,8.0) (14.0,23.0) (6.0,4.0) (14.0,11.0) (6.0,3.0) (18.5,24.0) (6.0,10.0) (14.0,27.0) (6.0,1.0) (6.0,2.0) (21.0,15.0) (17.0,17.0) (26.0,18.0) (35.0,36.0) (25.0,20.0) (37.0,38.0) (31.5,28.0) (23.5,35.0) (6.0,9.0) (23.5,26.0) (6.0,5.0) (31.5,32.0) (6.0,12.0) (36.0,37.0) (14.0,13.0) (29.5,29.0) (27.5,16.0) (38.0,34.0) (6.0,7.0) (14.0,14.0) (6.0,6.0) (21.0,25.0) (29.5,22.0) (18.5,31.0) (34.0,21.0) (27.5,30.0) (21.0,19.0) (33.0,33.0)};
\addlegendentry{$\mathcal F_1$, $\rho=0.862$}
\node[rmInk,font=\scriptsize,anchor=north west,align=left] at (rel axis cs:0.02,0.985) {11 of 38 tied at $|\mathcal S|=1$\\midrank $6.0$: $|\rho|\le 0.986$};
\node[rmGrey,font=\scriptsize,anchor=west] at (axis cs:7.1,33.0) {tied block};
\end{groupplot}
\node[anchor=north,yshift=-1.25cm] at (group c1r2.south east) {\ref*{fig2legend}};
\end{tikzpicture}


==> figs/fig_scaling2_native.tex <==
\definecolor{scMag}{HTML}{D55E00}\definecolor{scFrac}{HTML}{0072B2}\definecolor{scInk}{HTML}{5B5B5B}
\definecolor{inkPrim}{HTML}{1B1B1B}\definecolor{scDim}{HTML}{8A8A8A}\definecolor{scHon}{HTML}{009E73}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.50cm},
  width=4.85cm, height=5.5cm, paperaxis,
  xmin=6.5, xmax=29.5, xtick={8,16,24}, xtick align=outside,
  title style={at={(0,1)},anchor=south west,font=\small\bfseries,yshift=1.5pt},
  label style={font=\small}, tick label style={font=\footnotesize},
  every node near coord/.append style={font=\scriptsize,inkPrim,anchor=south east,xshift=3pt,yshift=1pt}]
\nextgroupplot[title={(a)~magic grows},
  xlabel={qubits $\;2L$}, ylabel={fermionic magic $\mathcal{F}_1$}, ymin=0, ymax=30.5,
  ytick={0,10,20,30}, ymajorgrids, grid style={draw=black!10}]
\addplot[draw=none,fill=scMag,fill opacity=0.10] coordinates {(8,6.6074) (12,9.3851) (16,12.8138) (20,16.0183) (24,19.2721) (28,22.5050)} \closedcycle;
\addplot[scMag,line width=1.3pt,mark=*,mark size=2.5pt,mark options={fill=scMag,draw=white,line width=0.7pt},
  nodes near coords,point meta=explicit symbolic]
  coordinates {(8,6.6074)[] (12,9.3851)[] (16,12.8138)[] (20,16.0183)[] (24,19.2721)[] (28,22.5050)[22.5]};
\node[inkPrim,font=\scriptsize,anchor=north west,xshift=2pt,yshift=-3pt] at (axis cs:8,6.6074) {6.6};
\nextgroupplot[title={(b)~fraction falls},
  xlabel={qubits $\;2L$}, ylabel={$|\mathcal{S}|/\dim$}, ymin=0, ymax=1.22,
  ytick={0,0.5,1}, ymajorgrids, grid style={draw=black!10},
  legend style={font=\scriptsize,at={(0.98,0.98)},anchor=north east,draw=none,fill=white,
    fill opacity=0.65,text opacity=1,row sep=0.2pt,inner sep=1.5pt},legend cell align=left]
\addplot[scFrac,line width=1.1pt,densely dashed,mark=square,mark size=2.3pt,
  mark options={solid,draw=scFrac,line width=0.8pt},name path=Bpub]
  coordinates {(8,0.9167) (12,0.8200) (16,0.5561) (20,0.3625) (24,0.1700) (28,0.0800)};
\addlegendentry{$T\!\rightarrow\!\infty$}
\addplot[scHon,line width=1.3pt,mark=*,mark size=2.3pt,
  mark options={solid,fill=scHon,draw=white,line width=0.6pt},name path=Bhon,
  error bars/.cd, y dir=both, y explicit, error bar style={scHon,line width=0.6pt}, error mark options={scHon,mark size=1.6pt}]
  coordinates {(8,0.9167) +- (0,0.0000) (12,0.8527) +- (0,0.0096) (16,0.6246) +- (0,0.0033) (20,0.4141) +- (0,0.0012) (24,0.2104) +- (0,0.0004)};
\addlegendentry{finite $T$}
\addplot[scHon,fill opacity=0.20,forget plot] fill between[of=Bpub and Bhon,soft clip={domain=8:24}];
\nextgroupplot[title={(c)~absolute cost grows},
  xlabel={qubits $\;2L$}, ylabel={count}, ymode=log, ymin=1, ymax=5e7,
  ytick={1e1,1e3,1e5,1e7}, ymajorgrids, grid style={draw=black!10},
  legend style={font=\scriptsize,at={(0.985,0.02)},anchor=south east,draw=none,fill=white,
    fill opacity=0.0,text opacity=1,row sep=0.0pt,inner sep=1.0pt},legend cell align=left,
  legend image code/.code={\draw[#1,/tikz/mark=none] plot coordinates {(0cm,0cm) (0.38cm,0cm)};}]
\addplot[scHon,line width=1.3pt,mark=*,mark size=2.4pt,mark options={fill=scHon,draw=white,line width=0.6pt}]
  coordinates {(12,24377) (16,261426) (20,3088618) (24,19136905)};
\addlegendentry{$T$}
\addplot[scDim,line width=1.3pt,mark=triangle*,mark size=2.6pt,mark options={fill=scDim,draw=white,line width=0.6pt}]
  coordinates {(8,24) (12,300) (16,3920) (20,52920) (24,731808) (28,10306296)};
\addlegendentry{$\dim$}
\addplot[scFrac,line width=1.3pt,mark=square*,mark size=2.3pt,mark options={fill=scFrac,draw=white,line width=0.6pt}]
  coordinates {(8,22) (12,246) (16,2180) (20,19183) (24,124407) (28,824503)};
\addlegendentry{$|\mathcal S|$}
\end{groupplot}
\end{tikzpicture}


==> figs/fig_thm1iii_violation_native.tex <==
\definecolor{vlHi}{HTML}{D55E00}      %
\definecolor{vlLo}{HTML}{E9A178}      %
\definecolor{vlNew}{HTML}{0072B2}     %
\definecolor{vlInk}{HTML}{1B1B1B}
\definecolor{vlRule}{HTML}{7A7A7A}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.35cm},
  width=0.455\linewidth, height=7.4cm, paperaxis,
  ymode=log, ymin=1e-6, ymax=5e7,
  ytick={1e-4,1e-2,1e0,1e2,1e4,1e6},
  extra y ticks={1.6e7}, extra y tick labels={$\infty$},
  extra y tick style={grid=none, tick label style={font=\footnotesize}},
  ymajorgrids, grid style={draw=black!10},
  title style={at={(0,1)},anchor=south west,font=\small\bfseries,yshift=1.5pt},
  label style={font=\small}, tick label style={font=\footnotesize},
]
\nextgroupplot[
  title={(a)~versus subspace fraction},
  xlabel={subspace fraction $|\mathcal{S}|/\dim$},
  ylabel={measured $\|A-A_{\mathcal{S}}\|_1$ / bound},
  xmin=0, xmax=1.03, xtick={0,0.25,0.5,0.75,1},
  legend to name=n3legend, legend columns=3, legend cell align=left,
  legend style={draw=none, fill=none, font=\scriptsize, column sep=7pt, row sep=1.5pt},
]
\fill[vlHi,fill opacity=0.055] (axis cs:0,1) rectangle (axis cs:1.03,8e6);
\addplot[forget plot,only marks,mark=o,mark size=1.15pt,draw=vlLo,line width=0.35pt,draw opacity=0.85]
  table {n3_pub_frac_lo.dat};
\addplot[forget plot,only marks,mark=*,mark size=1.15pt,mark options={draw=none,fill=vlHi,fill opacity=0.62}]
  table {n3_pub_frac_hi.dat};
\addplot[forget plot,only marks,mark=*,mark size=1.0pt,mark options={draw=none,fill=vlNew,fill opacity=0.55}]
  table {n3_thmB_frac.dat};
\addplot[forget plot,only marks,mark=triangle*,mark size=1.9pt,
         mark options={draw=none,fill=vlHi,fill opacity=0.9}]
  table[x=x,y expr=1.6e7] {n3_inf_frac.dat};
\draw[vlInk,line width=0.5pt] (axis cs:0.5,16.1609) -- (axis cs:0.5,21.0661);
\draw[vlInk,line width=0.5pt] (axis cs:0.485,16.1609) -- (axis cs:0.515,16.1609);
\draw[vlInk,line width=0.5pt] (axis cs:0.485,21.0661) -- (axis cs:0.515,21.0661);
\draw[vlInk,line width=0.5pt] (axis cs:0.7,17.8042) -- (axis cs:0.7,29.951);
\draw[vlInk,line width=0.5pt] (axis cs:0.679,17.8042) -- (axis cs:0.721,17.8042);
\draw[vlInk,line width=0.5pt] (axis cs:0.679,29.951) -- (axis cs:0.721,29.951);
\draw[vlInk,line width=0.5pt] (axis cs:0.85,15.0551) -- (axis cs:0.85,33.7281);
\draw[vlInk,line width=0.5pt] (axis cs:0.8245,15.0551) -- (axis cs:0.8755,15.0551);
\draw[vlInk,line width=0.5pt] (axis cs:0.8245,33.7281) -- (axis cs:0.8755,33.7281);
\draw[vlInk,line width=0.5pt] (axis cs:0.95,22.3766) -- (axis cs:0.95,57.2786);
\draw[vlInk,line width=0.5pt] (axis cs:0.9215,22.3766) -- (axis cs:0.9785,22.3766);
\draw[vlInk,line width=0.5pt] (axis cs:0.9215,57.2786) -- (axis cs:0.9785,57.2786);
\addplot[forget plot,only marks,mark=diamond,mark size=3.0pt,draw=vlInk,line width=0.6pt,mark options={fill=white,fill opacity=1}] coordinates {(0.5,18.5343) (0.7,23.621) (0.85,26.4519) (0.95,29.8723)};
\addplot[forget plot,vlInk,line width=0.9pt,densely dashed,domain=0:1.03,samples=2] {1};
\addplot[forget plot,vlRule,line width=0.4pt,dotted,domain=0:1.03,samples=2] {8e6};
\addlegendimage{only marks,mark=o,mark size=2.4pt,draw=vlLo,line width=0.7pt}
\addlegendentry{weight term, $w_{\mathcal S}<0.99$ (243)}
\addlegendimage{only marks,mark=*,mark size=2.4pt,mark options={draw=none,fill=vlHi}}
\addlegendentry{weight term, $w_{\mathcal S}\ge 0.99$ (313)}
\addlegendimage{only marks,mark=*,mark size=2.4pt,mark options={draw=none,fill=vlNew}}
\addlegendentry{Theorem~\ref{thm:leakage}, same $\mathcal S$ (606)}
\addlegendimage{only marks,mark=triangle*,mark size=2.6pt,mark options={draw=none,fill=vlHi}}
\addlegendentry{bound $\equiv 0$: ratio $=\infty$ (50)}
\addlegendimage{only marks,mark=diamond,mark size=3.0pt,draw=vlInk,line width=0.7pt}
\addlegendentry{Fig.~\ref{fig:akwsampled} setting (64): range}
\addlegendimage{vlInk,line width=0.9pt,densely dashed}
\addlegendentry{exact equality: ratio $=1$}
\node[vlHi,font=\scriptsize\bfseries,anchor=north west] at (axis cs:0.025,3.2e6) {bound violated};
\node[vlNew,font=\scriptsize\bfseries,anchor=south west] at (axis cs:0.025,1.1e-5) {bound holds};
\nextgroupplot[
  title={(b)~versus broadening},
  xlabel={broadening $\eta/t$},
  xmode=log, xmin=0.021, xmax=1.35,
  xtick={0.03,0.05,0.1,0.2,0.5,0.9}, xminorticks=false,
  log ticks with fixed point, yticklabels={,,}, extra y tick labels={},
]
\fill[vlHi,fill opacity=0.055] (axis cs:0.021,1) rectangle (axis cs:1.35,8e6);
\addplot[only marks,mark=o,mark size=1.15pt,draw=vlLo,line width=0.35pt,draw opacity=0.85]
  table {n3_pub_eta_lo.dat};
\addplot[only marks,mark=*,mark size=1.15pt,mark options={draw=none,fill=vlHi,fill opacity=0.62}]
  table {n3_pub_eta_hi.dat};
\addplot[only marks,mark=*,mark size=1.0pt,mark options={draw=none,fill=vlNew,fill opacity=0.55}]
  table {n3_thmB_eta.dat};
\addplot[only marks,mark=triangle*,mark size=1.9pt,
         mark options={draw=none,fill=vlHi,fill opacity=0.9}]
  table[x=x,y expr=1.6e7] {n3_inf_eta.dat};
\draw[vlInk,line width=0.5pt] (axis cs:0.18,15.0551) -- (axis cs:0.18,57.2786);
\draw[vlInk,line width=0.5pt] (axis cs:0.1692,15.0551) -- (axis cs:0.1908,15.0551);
\draw[vlInk,line width=0.5pt] (axis cs:0.1692,57.2786) -- (axis cs:0.1908,57.2786);
\addplot[forget plot,only marks,mark=diamond,mark size=3.0pt,draw=vlInk,line width=0.6pt,mark options={fill=white,fill opacity=1}] coordinates {(0.18,22.9909)};
\addplot[vlInk,line width=0.9pt,densely dashed,domain=0.021:1.35,samples=2] {1};
\addplot[vlRule,line width=0.4pt,dotted,domain=0.021:1.35,samples=2] {8e6};
\end{groupplot}
\node[anchor=north,yshift=-0.92cm] at (group c1r1.south east) {\pgfplotslegendfromname{n3legend}};
\end{tikzpicture}


==> figs/fig_witness_native.tex <==
\begin{tikzpicture}
\definecolor{cF1}{HTML}{D55E00}       %
\definecolor{cF2}{RGB}{123,63,160}    %
\definecolor{cS}{HTML}{0072B2}        %
\definecolor{cX}{RGB}{38,120,74}      %
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.45cm},
  width=0.485\linewidth, height=6.1cm, paperaxis,
  title style={at={(0,1)},anchor=south west,font=\bfseries\small,yshift=1pt},
]
\nextgroupplot[
  ymode=log, xmin=0.6, xmax=4.5, ymin=0.8, ymax=48,
  xtick={1,2,3,4}, ytick={1,2,4,8,16,32}, yticklabels={1,2,4,8,16,32},
  xlabel={number of geminals $K$}, ylabel={resource value}, title={(a)},
  legend style={at={(0.5,0.985)},anchor=north,legend columns=2,font=\scriptsize,
                /tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left,
]
\path[fill=cX,fill opacity=0.08] (axis cs:0.6,0.8) rectangle (axis cs:4.5,2);
\node[font=\scriptsize\itshape,align=center] at (axis cs:3.15,1.13)
  {classically tractable\\(bond dim.\ $\chi=2$)};
\addplot[cS,mark=*,mark size=1.9pt,line width=1pt] coordinates {(1,2)(2,4)(3,8)(4,16)};
\addlegendentry{support $|\mathcal{S}|=2^{K}$}
\addplot[cF1,mark=square*,mark size=1.7pt,line width=1pt] coordinates {(1,4)(2,8)(3,12)(4,16)};
\addlegendentry{$\mathcal{F}_1=2N_{\mathrm u}=4K$}
\addplot[cF2,mark=triangle*,mark size=2.3pt,line width=1pt,dashed] coordinates {(1,4)(2,8)(3,12)(4,16)};
\addlegendentry{$\mathcal{F}_2=4K$}
\node[font=\scriptsize,black,anchor=west] at (axis cs:2.45,3.05) {$\mathcal{F}_1\!=\!\mathcal{F}_2$ (here $\theta{=}\tfrac{\pi}{4}$)};
\addplot[cX,mark=diamond*,mark size=2.2pt,line width=1pt] coordinates {(1,2)(2,2)(3,2)(4,2)};
\addlegendentry{bond dim.\ $\chi=2$}
\nextgroupplot[
  xmin=0, xmax=0.5, ymin=0, ymax=14.5,
  xtick={0,0.1,0.2,0.3,0.4,0.5}, ytick={0,2,4,6,8,10,12,14},
  xlabel={geminal pairing angle $\theta/\pi$}, ylabel={magic (order 1 and 2)}, title={(b)},
  legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize},
  legend cell align=left,
]
\draw[black!30,dashed,line width=0.5pt] (axis cs:0.25,0) -- (axis cs:0.25,12.6);
\addplot[cX,line width=1pt,forget plot] coordinates {(0,2)(0.5,2)};
\node[font=\scriptsize,anchor=south,align=center] at (axis cs:0.25,0.4)
  {$\chi=2$ for $0<\theta<\pi/2$ (tractable $\forall\,\theta$)};
\addplot[cF1,mark=square*,mark size=1.7pt,line width=1pt]
  coordinates {(0.02,0.1885)(0.10,4.1459)(0.25,12)(0.40,4.1459)(0.50,0)};
\addlegendentry{$\mathcal{F}_1=2N_{\mathrm u}$}
\addplot[cF2,mark=triangle*,mark size=2.3pt,line width=1pt,dashed]
  coordinates {(0.02,0.3740)(0.10,6.8594)(0.25,12)(0.40,6.8594)(0.50,0)};
\addlegendentry{$\mathcal{F}_2$}
\node[font=\scriptsize,anchor=north west] at (axis cs:0.012,14.2) {maximal pairing};
\end{groupplot}
\end{tikzpicture}

